Minimal Schedule with Minimal Number of Agents in Attack-Defence Trees

Expressing attack-defence trees in a multi-agent setting allows for studying a new aspect of security scenarios, namely how the number of agents and their task assignment impact the performance, e.g. attack time, of strategies executed by opposing coalitions. Optimal scheduling of agents' actions, a non-trivial problem, is thus vital. We discuss associated caveats and propose an algorithm that synthesises such an assignment, targeting minimal attack time and using minimal number of agents for a given attack-defence tree.

==> examples/ADTree_forestall.tikz <==
%!TEX root=./report_IEEE.tex

\begin{tikzpicture}[every node/.style={ultra thick,draw=red,minimum size=6mm},
	                node distance=1.5cm]

	% Sequential And node (Forestalling of software)
	\node[and gate US,point up,logic gate inputs=nnn, seq=8pt] (FS)
		{\rotatebox{-90}{\gate{FS}}};

	% Integrate code in product
	\node[state, below = 3mm of FS.west] (icp) {\leaf{icp}};
	\draw (icp.north) -- (FS.input 2);

	% Deploy to market
	\node[state, right of = icp] (dtm) {\leaf{dtm}};
	\draw (dtm.north) -- ([yshift=0.15cm]dtm.north) -| (FS.input 3);

	% Or Gate (Steal code)
	\node[or gate US,point up,logic gate inputs=nnn,above of = icp,
		xshift=-4mm] (SC)
		{\rotatebox{-90}{\gate{SC}}};
	\draw (SC.east) -- ([yshift=0.15cm]SC.east) -| (FS.input 1);

	% Sequential NAnd node (Network attack succesful)
	\node[and gate US,point up,logic gate inputs=ni, seq=10pt,
		left of = SC] (NAS) {\rotatebox{-90}{\gate{NAS}}};
	\draw (NAS.east) -- (SC.input 2);

	% NAnd node (Physical robbery succesful)
	\node[and gate US,point up,logic gate inputs=ni,
		below of = NAS, node distance=3cm]
		(PRS) {\rotatebox{-90}{\gate{PRS}}};
	\draw (PRS.east) -- ([yshift=0.15cm]PRS.east) -| (SC.input 3);

	% Sequential And node (Bribe)
	\node[and gate US,point up,logic gate inputs=nn, seq=5pt,
		above of = NAS, node distance=3cm]
		(BRB) {\rotatebox{-90}{\gate{BRB}}};
	\draw (BRB.east) -- ([yshift=0.15cm]BRB.east) -| (SC.input 1);

	% Bribe program
	\node[state, below = 4mm of BRB.west, xshift=-0.9cm]
		(bp) {\leaf{bp}};
	\draw (bp.north) -- ([yshift=0.15cm]bp.north) -| (BRB.input 1);

	% Program steals code
	\node[state, below = 4mm of BRB.west, xshift=0.9cm]
		(psc) {\leaf{psc}};
	\draw (psc.north) -- ([yshift=0.15cm]psc.north) -| (BRB.input 2);

	% Sequential And node (Network attack)
	\node[and gate US,point up,logic gate inputs=nnn, seq=8pt,
		left = 8mm of NAS.input 1,xshift=-4mm]
		(NA) {\rotatebox{-90}{\gate{NA}}};
	\draw (NA.east) -- ([yshift=0.15cm]NA.east) -| (NAS.input 1);

	% Hacker exploits bug
	\node[state, below = 3mm of NA.input 3] (heb) {\leaf{heb}};
	\draw (heb.north) -- (NA.input 3);

	% System has a bug
	\node[state, left of = heb] (sb) {\leaf{sb}};
	\draw (sb.north) -- ([yshift=0.1cm]sb.north) -| (NA.input 2);

	% Hire hacker
	\node[state, left of = sb] (hh) {\leaf{hh}};
	\draw (hh.north) -- ([yshift=0.18cm]hh.north) -| (NA.input 1);

	% defence node (intrusion detection)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of NAS.west, xshift=10mm]
		(id) {\leaf{id}};
	\draw (id.north) -- ([yshift=0.15cm]id.north) -| (NAS.input 2);

	% Sequential And node (Physical robbery)
	\node[and gate US,point up,logic gate inputs=nnn, seq=8pt,
		left = 8mm of PRS.input 1,xshift=-4mm]
		(PR) {\rotatebox{-90}{\gate{PR}}};
	\draw (PR.east) -- ([yshift=0.15cm]PR.east) -| (PRS.input 1);

	% Robber enters building
	\node[state, below = 3mm of PR.west] (reb) {\leaf{reb}};
	\draw (reb.north) -- (PR.input 2);

	% Robber finds code
	\node[state, right of = reb] (rfc) {\leaf{rfc}};
	\draw (rfc.north) -- ([yshift=0.15cm]rfc.north) -| (PR.input 3);

	% Hire robber
	\node[state, left of = reb] (hr) {\leaf{hr}};
	\draw (hr.north) -- ([yshift=0.15cm]hr.north) -| (PR.input 1);

	% defence node (secure coding rooms)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of PRS.west, xshift=10mm]
		(scr) {\leaf{scr}};
	\draw (scr.north) -- ([yshift=0.15cm]scr.north) -| (PRS.input 2);

\end{tikzpicture}



==> examples/ADTree_gainadmin.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}[
	every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.5cm]

	% Or Gate (Obtain admin priviledges)
	\node[or gate US,point up,logic gate inputs=nn] (OAP)
		{\rotatebox{-90}{\gate{OAP}}};

	% Or Gate (Access CLI)
	\node[or gate US,point up,logic gate inputs=nn,
		below = 13mm of OAP.input 1,yshift=14mm] (ACLI)
		{\rotatebox{-90}{\gate{ACLI}}};
	\draw (ACLI.east) -- ([yshift=0.15cm]ACLI.east) -| (OAP.input 1);

	% Corrupt operator
	\node[state, below = 9mm of ACLI.input 1, xshift=-8mm]
		(co) {\leaf{co}};
	\draw (co.north) -- ([yshift=0.15cm]co.north) -| (ACLI.input 1);

	% NAnd node (Enter computer centre succesful)
	\node[and gate US,point up,logic gate inputs=ni,
		below = 21.5mm of ACLI, yshift = 7.8mm] (ECCS)
		{\rotatebox{-90}{\gate{ECCS}}};
	\draw (ECCS.east) -- (ACLI.input 2);

	% Or Gate (Enter computer centre)
	\node[or gate US,point up,logic gate inputs=nn,
		below = 12mm of ECCS.input 1,yshift=14mm] (ECC)
		{\rotatebox{-90}{\gate{ECC}}};
	\draw (ECC.east) -- ([yshift=0.15cm]ECC.east) -| (ECCS.input 1);

	% Break into computer centre
	\node[state, below = 5mm of ECC.input 1, xshift=-4.5mm]
		(bcc) {\leaf{bcc}};
	\draw (bcc.north) -- ([yshift=0.15cm]bcc.north) -| (ECC.input 1);

	% Computer centre guest left unwatched
	\node[state, below = 5mm of ECC.input 2, xshift=4.5mm]
		(ccg) {\leaf{ccg}};
	\draw (ccg.north) -- ([yshift=0.15cm]ccg.north) -| (ECC.input 2);

	% defence node (Secure coding rooms)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 5.5mm of ECCS.west, xshift=1.65mm]
		(scr) {\leaf{scr}};
	\draw (scr.north) -- (ECCS.input 2);

	% Or Gate (Get Sys Admin password)
	\node[or gate US,point up,logic gate inputs=nnnn,
		below = 14.5mm of OAP.input 2,yshift=-3mm] (GSAP)
		{\rotatebox{-90}{\gate{GSAP}}};
	\draw (GSAP.east) -- ([yshift=0.15cm]GSAP.east) -| (OAP.input 2);

	% Sequential NAnd node (Get admin password successful)
	\node[and gate US,point up,logic gate inputs=ni, seq=12pt,
		below = 14mm of GSAP.west, yshift = 8.5mm] (GAPS)
		{\rotatebox{-90}{\gate{GAPS}}};
	\draw (GAPS.east) -- (GSAP.input 1);

	% Sequential And node (Get admin password)
	\node[and gate US,point up,logic gate inputs=nn, seq=6pt,
		below = 11mm of GAPS.input 1, yshift = 4.2mm] (GAP)
		{\rotatebox{-90}{\gate{GAP}}};
	\draw (GAP.east) -- (GAPS.input 1);

	% Obtain psw file
	\node[state, below = 5mm of GAP.input 1, xshift=-4.5mm]
		(opf) {\leaf{opf}};
	\draw (opf.north) -- ([yshift=0.15cm]opf.north) -| (GAP.input 1);

	% Find guessable password
	\node[state, below = 5mm of GAP.input 2, xshift=4.5mm]
		(fgp) {\leaf{fgp}};
	\draw (fgp.north) -- ([yshift=0.15cm]fgp.north) -| (GAP.input 2);

	% defence node (Two-level authentication)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of GAPS.input 2, xshift = 8mm] (tla)
		{\leaf{tla}};
	\draw (tla.north) -- ([yshift=0.15cm]tla.north) -| (GAPS.input 2);

	% NAnd node (Look over SA shoulder successful)
	\node[and gate US,point up,logic gate inputs=ni,
		below = 14mm of GSAP.west, yshift = -20mm] (LSAS)
		{\rotatebox{-90}{\gate{LSAS}}};
	\draw (LSAS.east) -- ([yshift=0.12cm]LSAS.east) -| (GSAP.input 2);

	% Sequential And node (Look over SA shoulder)
	\node[and gate US,point up,logic gate inputs=nnn, seq=6pt,
		below = 12mm of LSAS.input 1, yshift = 5.3mm] (LSA)
		{\rotatebox{-90}{\gate{LSA}}};
	\draw (LSA.east) -- (LSAS.input 1);

	% Befriend system administrator
	\node[state, below = 3mm of LSA.input 1, xshift=-7.5mm]
		(bsa) {\leaf{bsa}};
	\draw (bsa.north) -- ([yshift=0.15cm]bsa.north) -| (LSA.input 1);

	% Visit SA at work
	\node[state, below = 3mm of LSA.input 2]
		(vsa) {\leaf{vsa}};
	\draw (vsa.north) -- (LSA.input 2);

	% Spy SA terminal
	\node[state, below = 3mm of LSA.input 3, xshift=7.5mm]
		(sat) {\leaf{sat}};
	\draw (sat.north) -- ([yshift=0.15cm]sat.north) -| (LSA.input 3);

	% defence node (No visits policy)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of LSAS.input 2, xshift = 7.5mm] (nv)
		{\leaf{nv}};
	\draw (nv.north) -- ([yshift=0.15cm]nv.north) -| (LSAS.input 2);

	% NAnd node (Trojan horse for SA)
	\node[and gate US,point up,logic gate inputs=ni,
		below = 13.6mm of GSAP.west, yshift = -48.5mm] (TSA)
		{\rotatebox{-90}{\gate{TSA}}};
	\draw (TSA.east) -- ([yshift=0.3cm]TSA.east) -| (GSAP.input 3);

	% Trojan horse for SA
	\node[state, below = 5.4mm of TSA.input 2, xshift = -10mm]
		(th) {\leaf{th}};
	\draw (th.north) -- ([yshift=0.15cm]th.north) -| (TSA.input 1);

	% Or Gate Defence (Defence against trojan horses)
	\node[or gate US,point up,logic gate inputs=nn,draw=Green,
		below = 12.4mm of TSA.input 2,yshift=4.25mm] (DTH)
		{\rotatebox{-90}{\gate{DTH}}};
	\draw (DTH.east) --(TSA.input 2);

	% defence node (Watchdog system daemon)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 5mm of DTH.input 1, xshift = -6mm] (wd)
		{\leaf{wd}};
	\draw (wd.north) -- ([yshift=0.15cm]wd.north) -| (DTH.input 1);

	% defence node (No visits policy)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 5mm of DTH.input 2, xshift = 6mm] (efw)
		{\leaf{efw}};
	\draw (efw.north) -- ([yshift=0.15cm]efw.north) -| (DTH.input 2);

	% Corrupt SA
	\node[state, below = 7mm of GSAP.input 4, xshift=60mm]
		(csa) {\leaf{csa}};
	\draw (csa.north) -- ([yshift=0.375cm]csa.north) -| (GSAP.input 4);

\end{tikzpicture}


==> examples/ADTree_interrupted.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.8cm]

	% And nodes
	\node[and gate US,point up,logic gate inputs=nn] (a)
		{\rotatebox{-90}{\leaf{a}}};

	\node[and gate US,point up,logic gate inputs=nn,
			below left of = a] (c)
		{\rotatebox{-90}{\leaf{c}}};
	\draw (a.input 2) -- ([yshift=-0.15cm]a.input 2) -| (c.east);

	% leaves
	\node[state, below left of = a] (b) {\leaf{b}};
	\draw (a.input 1) -- ([yshift=-0.15cm]a.input 1) -| (b);

	\node[state, below left of = c] (d) {\leaf{d}};
	\draw (c.input 1) -- ([yshift=-0.15cm]c.input 1) -| (d);

	\node[state, below right of = c] (e) {\leaf{e}};
	\draw (c.input 2) -- ([yshift=-0.15cm]c.input 2) -| (e);
\end{tikzpicture}


==> examples/ADTree_iotdev.tikz <==
%!TEX root=./report_IEEE.tex

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.5cm]

	% Sequential And node (Compromise IOT device)
	\node[and gate US,point up,logic gate inputs=nnn, seq=8pt] (CIoTD)
		{\rotatebox{-90}{\gate{CIoTD}}};

	% Exploit software vulnerability
	\node[state, below = 3mm of CIoTD.west] (esv) {\leaf{esv}};
	\draw (esv.north) -- (CIoTD.input 2);

	% Run lalicious script
	\node[state, right of = esv] (rms) {\leaf{rms}};
	\draw (rms.north) -- ([yshift=0.15cm]rms.north) -| (CIoTD.input 3);

	% Sequential NAnd node (Gain access to private network succesful)
	\node[and gate US,point up,logic gate inputs=ni, seq=12pt,
		above of = esv, xshift=-2mm] (GAPNS)
		{\rotatebox{-90}{\gate{APNS}}};
	\draw (GAPNS.east) -- ([yshift=0.15cm]GAPNS.east) -| (CIoTD.input 1);

	% And node (Gain access to private network)
	\node[and gate US,point up,logic gate inputs=nn,
		left = 8mm of GAPNS.input 1,xshift=-4mm]
		(GAPN) {\rotatebox{-90}{\gate{APN}}};
	\draw (GAPN.east) -- ([yshift=0.15cm]GAPN.east) -| (GAPNS.input 1);

	% Or Gate (Connect to private network)
	\node[or gate US,point up,logic gate inputs=nn,
		below = 1cm of GAPN.input 1,yshift=14mm] (CPN)
		{\rotatebox{-90}{\gate{CPN}}};
	\draw (CPN.east) -- ([yshift=0.15cm]CPN.east) -| (GAPN.input 1);

	% Sequential And node (Access LAN)
	\node[and gate US,point up,logic gate inputs=nn, seq=5pt,
		below = 9mm of CPN.input 1, yshift=12mm] (AL)
		{\rotatebox{-90}{\gate{AL}}};
	\draw (AL.east) -- ([yshift=0.15cm]AL.east) -| (CPN.input 1);

	% Find LAN port
	\node[state, below = 4mm of AL.input 1, xshift=-8mm]
		(flp) {\leaf{flp}};
	\draw (flp.north) -- ([yshift=0.15cm]flp.north) -| (AL.input 1);

	% Spoof MAC address
	\node[state, below = 4mm of AL.input 2] (sma) {\leaf{sma}};
	\draw (sma.north) -- ([yshift=0.15cm]sma.north) -| (AL.input 2);

	% Sequential And node (Access WLAN)
	\node[and gate US,point up,logic gate inputs=nn, seq=5pt,
		below = 9mm of CPN.input 2, yshift=-4mm] (AW)
		{\rotatebox{-90}{\gate{AW}}};
	\draw (AW.east) -- ([yshift=0.15cm]AW.east) -| (CPN.input 2);

	% Find WLAN
	\node[state, below = 4mm of AW.input 1] (fw) {\leaf{fw}};
	\draw (fw.north) -- ([yshift=0.15cm]fw.north) -| (AW.input 1);

	% Break WPA keys
	\node[state, below = 4mm of AW.input 2, xshift=8mm]
		(bwk) {\leaf{bwk}};
	\draw (bwk.north) -- ([yshift=0.15cm]bwk.north) -| (AW.input 2);

	% NAnd node (Get valid credentials)
	\node[and gate US,point up,logic gate inputs=ni,
		below = 9mm of GAPN.input 2, yshift=-6mm]
		(GVC) {\rotatebox{-90}{\gate{GVC}}};
	\draw (GVC.east) -- ([yshift=0.15cm]GVC.east) -| (GAPN.input 2);

	% Get credentials
	\node[state, below = 4mm of GVC.input 1] (gc) {\leaf{gc}};
	\draw (gc.north) -- ([yshift=0.15cm]gc.north) -| (GVC.input 1);

	% defence node (tow-level authentication)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of GVC.west, xshift=10mm]
		(tla) {\leaf{tla}};
	\draw (tla.north) -- ([yshift=0.15cm]tla.north) -| (GVC.input 2);

	% defence node (Inform new connections)
	\node[rectangle,draw=Green,minimum size=8mm,
		below = 4mm of GAPNS.west, xshift=10mm]
		(inc) {\leaf{inc}};
	\draw (inc.north) -- ([yshift=0.15cm]inc.north) -| (GAPNS.input 2);
\end{tikzpicture}


==> examples/ADTree_last.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.8cm]

	% And nodes
	\node[and gate US,point up,logic gate inputs=nn] (a)
		{\rotatebox{-90}{\leaf{a}}};

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = a,yshift=1cm] (b)
		{\rotatebox{-90}{\leaf{b}}};
	\draw (a.input 1) -- ([yshift=-0.15cm]a.input 1) -| (b.east);

	\node[and gate US,point up,logic gate inputs=ni,
			below left of = a, yshift=-1cm] (e)
		{\rotatebox{-90}{\leaf{e}}};
	\draw (a.input 2) -- ([yshift=-0.15cm]a.input 2) -| (e.east);

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = e,yshift=0.5cm] (f)
		{\rotatebox{-90}{\leaf{f}}};
	\draw (e.input 1) -- ([yshift=-0.15cm]e.input 1) -| (f.east);

	\node[and gate US,point up,logic gate inputs=ni,
			above left of = f,yshift=0.5cm] (h)
		{\rotatebox{-90}{\leaf{h}}};
	\draw (f.input 1) -- ([yshift=-0.15cm]f.input 1) -| (h.east);

	\node[and gate US,point up,logic gate inputs=ni,
			below left of = f,yshift=-0.5cm] (i)
		{\rotatebox{-90}{\leaf{i}}};
	\draw (f.input 2) -- ([yshift=-0.15cm]f.input 2) -| (i.east);

	% leaves
	\node[state, below left of = b] (c) {\leaf{c}};
	\draw (b.input 1) -- ([yshift=-0.15cm]b.input 1) -| (c);

	\node[state, below right of = b] (d) {\leaf{d}};
	\draw (b.input 2) -- ([yshift=-0.15cm]b.input 2) -| (d);

	\node[rectangle,draw=Green,minimum size=8mm, below right of = e]
		(g) {\leaf{g}};
	\draw (e.input 2) -- ([yshift=-0.1cm]e.input 2) -| (g);

	\node[state, below left of = h] (j) {\leaf{j}};
	\draw (h.input 1) -- ([yshift=-0.24cm]h.input 1) -| (j);

	\node[rectangle,draw=Green,minimum size=8mm, below right of = h]
		(k) {\leaf{k}};
	\draw (h.input 2) -- ([yshift=-0.1cm]h.input 2) -| (k);

	\node[state, below left of = i] (l) {\leaf{l}};
	\draw (i.input 1) -- ([yshift=-0.24cm]i.input 1) -| (l);

	\node[rectangle,draw=Green,minimum size=8mm, below right of = i]
		(m) {\leaf{m}};
	\draw (i.input 2) -- ([yshift=-0.1cm]i.input 2) -| (m);

\end{tikzpicture}


==> examples/ADTree_scaling.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.8cm]

	% And nodes
	\node[and gate US,point up,logic gate inputs=nn] (a)
		{\rotatebox{-90}{\leaf{a}}};

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = a,yshift=0.5cm] (b)
		{\rotatebox{-90}{\leaf{b}}};
	\draw (a.input 1) -- ([yshift=-0.15cm]a.input 1) -| (b.east);

	\node[and gate US,point up,logic gate inputs=nn,
			below left of = a, yshift=-0.5cm] (c)
		{\rotatebox{-90}{\leaf{c}}};
	\draw (a.input 2) -- ([yshift=-0.15cm]a.input 2) -| (c.east);

	% leaves
	\node[state, below left of = b] (d) {\leaf{d}};
	\draw (b.input 1) -- ([yshift=-0.15cm]b.input 1) -| (d);

	\node[state, below right of = b] (e) {\leaf{e}};
	\draw (b.input 2) -- ([yshift=-0.15cm]b.input 2) -| (e);

	\node[state, below left of = c] (f) {\leaf{f}};
	\draw (c.input 1) -- ([yshift=-0.15cm]c.input 1) -| (f);

	\node[state, below right of = c] (g) {\leaf{g}};
	\draw (c.input 2) -- ([yshift=-0.15cm]c.input 2) -| (g);
\end{tikzpicture}


==> examples/ADTree_toy_example.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}
	[every node/.style={ultra thick,draw=red,minimum size=6mm},
	node distance=1.8cm]

	% And nodes
	\node[and gate US,point up,logic gate inputs=nn] (A7)
		{\rotatebox{-90}{\gate{A7}}};

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = A7,yshift=2.8cm] (A6)
		{\rotatebox{-90}{\gate{A6}}};
	\draw (A7.input 1) -- ([yshift=-0.15cm]A7.input 1) -| (A6.east);

	\node[and gate US,point up,logic gate inputs=nn,
			below left of = A6, yshift=-4cm] (A5)
		{\rotatebox{-90}{\gate{A5}}};
	\draw (A6.input 2) -- ([yshift=-0.15cm]A6.input 2) -| (A5.east);

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = A6] (A4)
		{\rotatebox{-90}{\gate{A4}}};
	\draw (A6.input 1) -- ([yshift=-0.15cm]A6.input 1) -| (A4.east);

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = A5] (A3)
		{\rotatebox{-90}{\gate{A3}}};
	\draw (A5.input 1) -- ([yshift=-0.15cm]A5.input 1) -| (A3.east);

	\node[and gate US,point up,logic gate inputs=nn,
			below left of = A4,yshift=-0.5cm] (A2)
		{\rotatebox{-90}{\gate{A2}}};
	\draw (A4.input 2) -- ([yshift=-0.15cm]A4.input 2) -| (A2.east);

	\node[and gate US,point up,logic gate inputs=nn,
			above left of = A4,yshift=0.5cm] (A1)
		{\rotatebox{-90}{\gate{A1}}};
	\draw (A4.input 1) -- ([yshift=-0.15cm]A4.input 1) -| (A1.east);

	% leaves
	\node[state, below right of = A7] (l8) {\leaf{l8}};
	\draw (A7.input 2) -- ([yshift=-0.15cm]A7.input 2) -| (l8);

	\node[state, below right of = A5] (l7) {\leaf{l7}};
	\draw (A5.input 2) -- ([yshift=-0.15cm]A5.input 2) -| (l7);

	\node[state, below right of = A3] (l6) {\leaf{l6}};
	\draw (A3.input 2) -- ([yshift=-0.15cm]A3.input 2) -| (l6);

	\node[state, below left of = A3] (l5) {\leaf{l5}};
	\draw (A3.input 1) -- ([yshift=-0.15cm]A3.input 1) -| (l5);

	\node[state, below right of = A2] (l4) {\leaf{l4}};
	\draw (A2.input 2) -- ([yshift=-0.15cm]A2.input 2) -| (l4);

	\node[state, below left of = A2] (l3) {\leaf{l3}};
	\draw (A2.input 1) -- ([yshift=-0.15cm]A2.input 1) -| (l3);

	\node[state, below right of = A1] (l2) {\leaf{l2}};
	\draw (A1.input 2) -- ([yshift=-0.15cm]A1.input 2) -| (l2);

	\node[state, below left of = A1] (l1) {\leaf{l1}};
	\draw (A1.input 1) -- ([yshift=-0.15cm]A1.input 1) -| (l1);
\end{tikzpicture}


==> examples/forestall.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
	\vspace{-3ex}
	\centering
	\begin{tikzpicture}
		\node at (0,0) {\picADT{ADTree_forestall.tikz}};
		\node at (4,0) {\picTable{tabAttributes_forestall}};
	\end{tikzpicture}
	\caption{Forestall a software release (\csfs)}
	\label{fig:forestall}
\end{figure}

\begin{figure}[!htb]
  \centering
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, SEQ, xshift=0.000000cm ] (FS_10) {\ensuremath{\mathtt{FS_{10}}}};
\node[draw=none, blue, xshift=2mm, yshift=7mm] at (FS_10.east) {\small{\ensuremath{\mathtt{level}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (FS_10.west) {\small{\ensuremath{\mathtt{depth}}}};\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_10.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_10.west) {\small{\ensuremath{\mathtt{43}}}};
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS_10] (FS_1) {\ensuremath{\mathtt{FS_
  {1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_1.east) {\small{\ensuremath{
\mathtt{9}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_1.west) {\small{\ensuremath{\mathtt{34}}}};  \draw[dotted, red, thick] (FS_10) edge (FS_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=FS_1] (FS'_3) {\ensuremath{\mathtt{FS'_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_3.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_3.west) {\small{\ensuremath{\mathtt{33}}}};  \draw[solid] (FS_1) edge (FS'_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_3] (dtm_5) {\ensuremath{\mathtt{dtm_{5}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_5.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_5.west) {\small{\ensuremath{\mathtt{33}}}};  \draw[solid] (FS'_3) edge (dtm_5);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=dtm_5] (dtm_1) {\ensuremath{
  \mathtt{dtm_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_1.east) {\small{\ensuremath{
\mathtt{14}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_1.west) {\small{\ensuremath{\mathtt{29}}}};  \draw[dotted, red, thick] (dtm_5) edge (dtm_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=dtm_1] (dtm') {\ensuremath{\mathtt{dtm'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm'.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm'.west) {\small{\ensuremath{\mathtt{28}}}};  \draw[solid] (dtm_1) edge (dtm');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=dtm'] (FS'_2) {\ensuremath{\mathtt{FS'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_2.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_2.west) {\small{\ensuremath{\mathtt{28}}}};  \draw[solid] (dtm') edge (FS'_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_2] (icp_15) {\ensuremath{\mathtt{icp_{15}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_15.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_15.west) {\small{\ensuremath{\mathtt{28}}}};  \draw[solid] (FS'_2) edge (icp_15);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=icp_15] (icp_1) {\ensuremath{
  \mathtt{icp_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_1.east) {\small{\ensuremath{
\mathtt{29}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_1.west) {\small{\ensuremath{\mathtt{14}}}};  \draw[dotted, red, thick] (icp_15) edge (icp_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=icp_1] (icp') {\ensuremath{\mathtt{icp'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp'.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (icp_1) edge (icp');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=icp'] (FS'_1) {\ensuremath{\mathtt{FS'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_1.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_1.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (icp') edge (FS'_1);
  \node[draw=red, OR, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of FS'_1.south] (SC') {\rotatebox {-90}{\ensuremath{\mathtt{SC'}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (SC'.south) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (SC'.north) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (FS'_1) edge (SC'.east);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=SC'] (PRS') {\ensuremath{\mathtt{PRS'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (PRS'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (PRS'.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (SC'.west) edge (PRS');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=PRS'] (PR'_3) {\ensuremath{\mathtt{PR'_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (PR'_3.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (PR'_3.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (PRS') edge (PR'_3);
  \node[draw=red, state, xshift=-0.000000cm , below of=PR'_3] (rfc') {\ensuremath{\mathtt{rfc'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (rfc'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (rfc'.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (PR'_3) edge (rfc');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=rfc'] (PR'_2) {\ensuremath{\mathtt{PR'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (PR'_2.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (PR'_2.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (rfc') edge (PR'_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=PR'_2] (reb_3) {\ensuremath{\mathtt{reb_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (reb_3.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (reb_3.west) {\small{\ensuremath{\mathtt{13}}}};  \draw[solid] (PR'_2) edge (reb_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=reb_3] (reb_2) {\ensuremath{\mathtt{reb_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (reb_2.east) {\small{\ensuremath{\mathtt{31}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (reb_2.west) {\small{\ensuremath{\mathtt{12}}}};  \draw[solid] (reb_3) edge (reb_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=reb_2] (reb_1) {\ensuremath{\mathtt{reb_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (reb_1.east) {\small{\ensuremath{\mathtt{32}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (reb_1.west) {\small{\ensuremath{\mathtt{11}}}};  \draw[solid] (reb_2) edge (reb_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=reb_1] (reb') {\ensuremath{\mathtt{reb'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (reb'.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (reb'.west) {\small{\ensuremath{\mathtt{10}}}};  \draw[solid] (reb_1) edge (reb');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=reb'] (PR'_1) {\ensuremath{\mathtt{PR'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (PR'_1.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (PR'_1.west) {\small{\ensuremath{\mathtt{10}}}};  \draw[solid] (reb') edge (PR'_1);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=PR'_1] (hr_10) {\ensuremath{\mathtt{hr_{10}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hr_10.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hr_10.west) {\small{\ensuremath{\mathtt{10}}}};  \draw[solid] (PR'_1) edge (hr_10);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=hr_10] (hr_1) {\ensuremath{\mathtt{hr_
  {1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hr_1.east) {\small{\ensuremath{
\mathtt{42}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hr_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[dotted, red, thick] (hr_10) edge (hr_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=hr_1] (hr') {\ensuremath{\mathtt{hr'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hr'.east) {\small{\ensuremath{\mathtt{43}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hr'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (hr_1) edge (hr');
      \end{tikzpicture}
    }

    \subcaption{Cases no defence or \leaf{id} active}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, SEQ, xshift=0.000000cm ] (FS_10) {\ensuremath{\mathtt{FS_{10}}}};
\node[draw=none, blue, xshift=2mm, yshift=7mm] at (FS_10.east) {\small{\ensuremath{\mathtt{level}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (FS_10.west) {\small{\ensuremath{\mathtt{depth}}}};\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_10.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_10.west) {\small{\ensuremath{\mathtt{54}}}};
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS_10] (FS_1) {\ensuremath{\mathtt{FS_
  {1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_1.east) {\small{\ensuremath{
\mathtt{9}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_1.west) {\small{\ensuremath{\mathtt{45}}}};  \draw[dotted, red, thick] (FS_10) edge (FS_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=FS_1] (FS'_3) {\ensuremath{\mathtt{FS'_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_3.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_3.west) {\small{\ensuremath{\mathtt{44}}}};  \draw[solid] (FS_1) edge (FS'_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_3] (dtm_5) {\ensuremath{\mathtt{dtm_{5}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_5.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_5.west) {\small{\ensuremath{\mathtt{44}}}};  \draw[solid] (FS'_3) edge (dtm_5);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=dtm_5] (dtm_1) {\ensuremath{
  \mathtt{dtm_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_1.east) {\small{\ensuremath{
\mathtt{14}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_1.west)
{\small{\ensuremath{\mathtt{40}}}};  \draw[dotted, red, thick] (dtm_5) edge (dtm_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=dtm_1] (dtm') {\ensuremath{\mathtt{dtm'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm'.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm'.west) {\small{\ensuremath{\mathtt{39}}}};  \draw[solid] (dtm_1) edge (dtm');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=dtm'] (FS'_2) {\ensuremath{\mathtt{FS'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_2.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_2.west) {\small{\ensuremath{\mathtt{39}}}};  \draw[solid] (dtm') edge (FS'_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_2] (icp_15) {\ensuremath{\mathtt{icp_{15}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_15.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_15.west) {\small{\ensuremath{\mathtt{39}}}};  \draw[solid] (FS'_2) edge (icp_15);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=icp_15] (icp_1) {\ensuremath{
  \mathtt{icp_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_1.east) {\small{\ensuremath{
\mathtt{29}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_1.west) {\small{\ensuremath{\mathtt{25}}}};  \draw[dotted, red, thick] (icp_15) edge (icp_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=icp_1] (icp') {\ensuremath{\mathtt{icp'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp'.west) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (icp_1) edge (icp');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=icp'] (FS'_1) {\ensuremath{\mathtt{FS'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_1.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_1.west) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (icp') edge (FS'_1);
  \node[draw=red, OR, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of FS'_1.south] (SC') {\rotatebox {-90}{\ensuremath{\mathtt{SC'}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (SC'.south) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (SC'.north) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (FS'_1) edge (SC'.east);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=SC'] (NAS') {\ensuremath{\mathtt{NAS'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (NAS'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (NAS'.west) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (SC'.west) edge (NAS');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=NAS'] (NA_1) {\ensuremath{\mathtt{NA_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (NA_1.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (NA_1.west) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (NAS') edge (NA_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=NA_1] (NA'_3) {\ensuremath{\mathtt{NA'_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (NA'_3.east) {\small{\ensuremath{\mathtt{31}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (NA'_3.west) {\small{\ensuremath{\mathtt{23}}}};  \draw[solid] (NA_1) edge (NA'_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=NA'_3] (heb_3) {\ensuremath{\mathtt{heb_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (heb_3.east) {\small{\ensuremath{\mathtt{31}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (heb_3.west) {\small{\ensuremath{\mathtt{23}}}};  \draw[solid] (NA'_3) edge (heb_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=heb_3] (heb_2) {\ensuremath{\mathtt{heb_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (heb_2.east) {\small{\ensuremath{\mathtt{32}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (heb_2.west) {\small{\ensuremath{\mathtt{22}}}};  \draw[solid] (heb_3) edge (heb_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=heb_2] (heb_1) {\ensuremath{\mathtt{heb_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (heb_1.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (heb_1.west) {\small{\ensuremath{\mathtt{21}}}};  \draw[solid] (heb_2) edge (heb_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=heb_1] (heb') {\ensuremath{\mathtt{heb'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (heb'.east) {\small{\ensuremath{\mathtt{34}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (heb'.west) {\small{\ensuremath{\mathtt{20}}}};  \draw[solid] (heb_1) edge (heb');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=heb'] (NA'_2) {\ensuremath{\mathtt{NA'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (NA'_2.east) {\small{\ensuremath{\mathtt{34}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (NA'_2.west) {\small{\ensuremath{\mathtt{20}}}};  \draw[solid] (heb') edge (NA'_2);
  \node[draw=red, state, xshift=-0.000000cm , below of=NA'_2] (sb') {\ensuremath{\mathtt{sb'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (sb'.east) {\small{\ensuremath{\mathtt{34}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (sb'.west) {\small{\ensuremath{\mathtt{20}}}};  \draw[solid] (NA'_2) edge (sb');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=sb'] (NA'_1) {\ensuremath{\mathtt{NA'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (NA'_1.east) {\small{\ensuremath{\mathtt{34}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (NA'_1.west) {\small{\ensuremath{\mathtt{20}}}};  \draw[solid] (sb') edge (NA'_1);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=NA'_1] (hh_20) {\ensuremath{\mathtt{hh_{20}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hh_20.east) {\small{\ensuremath{\mathtt{34}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hh_20.west) {\small{\ensuremath{\mathtt{20}}}};  \draw[solid] (NA'_1) edge (hh_20);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=hh_20] (hh_1) {\ensuremath{\mathtt{hh_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hh_1.east) {\small{\ensuremath{
\mathtt{53}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hh_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[dotted, red, thick] (hh_20) edge (hh_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=hh_1] (hh') {\ensuremath{\mathtt{hh'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (hh'.east) {\small{\ensuremath{\mathtt{54}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (hh'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (hh_1) edge (hh');
      \end{tikzpicture}
    }
    \subcaption{Case \leaf{scr} active}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, SEQ, xshift=0.000000cm ] (FS_10) {\ensuremath{\mathtt{FS_{10}}}};
\node[draw=none, blue, xshift=2mm, yshift=7mm] at (FS_10.east) {\small{\ensuremath{\mathtt{level}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (FS_10.west) {\small{\ensuremath{\mathtt{depth}}}};\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_10.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_10.west) {\small{\ensuremath{\mathtt{55}}}};
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS_10] (FS_1) {\ensuremath{\mathtt{FS_
  {1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS_1.east) {\small{\ensuremath{\mathtt{9}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS_1.west) {\small{\ensuremath{\mathtt{46}}}};\draw[dotted, red, thick] (FS_10) edge (FS_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=FS_1] (FS'_3) {\ensuremath{\mathtt{FS'_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_3.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_3.west) {\small{\ensuremath{\mathtt{45}}}};  \draw[solid] (FS_1) edge (FS'_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_3] (dtm_5) {\ensuremath{\mathtt{dtm_{5}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_5.east) {\small{\ensuremath{\mathtt{10}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_5.west) {\small{\ensuremath{\mathtt{45}}}};  \draw[solid] (FS'_3) edge (dtm_5);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=dtm_5] (dtm_1) {\ensuremath{
  \mathtt{dtm_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm_1.east) {\small{\ensuremath{
\mathtt{14}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm_1.west) {\small{\ensuremath{\mathtt{41}}}};  \draw[dotted, red, thick] (dtm_5) edge (dtm_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=dtm_1] (dtm') {\ensuremath{\mathtt{dtm'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (dtm'.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (dtm'.west) {\small{\ensuremath{\mathtt{40}}}};  \draw[solid] (dtm_1) edge (dtm');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=dtm'] (FS'_2) {\ensuremath{\mathtt{FS'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_2.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_2.west) {\small{\ensuremath{\mathtt{40}}}};  \draw[solid] (dtm') edge (FS'_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=FS'_2] (icp_15) {\ensuremath{\mathtt{icp_{15}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_15.east) {\small{\ensuremath{\mathtt{15}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_15.west) {\small{\ensuremath{\mathtt{40}}}};  \draw[solid] (FS'_2) edge (icp_15);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=icp_15] (icp_1) {\ensuremath{
  \mathtt{icp_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp_1.east) {\small{\ensuremath{
\mathtt{29}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp_1.west) {\small{\ensuremath{\mathtt{26}}}};  \draw[dotted, red, thick] (icp_15) edge (icp_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=icp_1] (icp') {\ensuremath{\mathtt{icp'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (icp'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (icp'.west) {\small{\ensuremath{\mathtt{25}}}};  \draw[solid] (icp_1) edge (icp');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=icp'] (FS'_1) {\ensuremath{\mathtt{FS'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (FS'_1.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (FS'_1.west) {\small{\ensuremath{\mathtt{25}}}};  \draw[solid] (icp') edge (FS'_1);
  \node[draw=red, OR, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of FS'_1.south] (SC') {\rotatebox {-90}{\ensuremath{\mathtt{SC'}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (SC'.south) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (SC'.north) {\small{\ensuremath{\mathtt{25}}}};  \draw[solid] (FS'_1) edge (SC'.east);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=SC'] (BRB_3) {\ensuremath{\mathtt{BRB_{3}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (BRB_3.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (BRB_3.west) {\small{\ensuremath{\mathtt{25}}}};  \draw[solid] (SC'.west) edge (BRB_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=BRB_3] (BRB_2) {\ensuremath{\mathtt{BRB_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (BRB_2.east) {\small{\ensuremath{\mathtt{31}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (BRB_2.west) {\small{\ensuremath{\mathtt{24}}}};  \draw[solid] (BRB_3) edge (BRB_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=BRB_2] (BRB_1) {\ensuremath{\mathtt{BRB_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (BRB_1.east) {\small{\ensuremath{\mathtt{32}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (BRB_1.west) {\small{\ensuremath{\mathtt{23}}}};  \draw[solid] (BRB_2) edge (BRB_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=BRB_1] (BRB'_2) {\ensuremath{\mathtt{BRB'_{2}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (BRB'_2.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (BRB'_2.west) {\small{\ensuremath{\mathtt{22}}}};  \draw[solid] (BRB_1) edge (BRB'_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=BRB'_2] (psc_7) {\ensuremath{\mathtt{psc_{7}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (psc_7.east) {\small{\ensuremath{\mathtt{33}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (psc_7.west) {\small{\ensuremath{\mathtt{22}}}};  \draw[solid] (BRB'_2) edge (psc_7);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=psc_7] (psc_1) {\ensuremath{
  \mathtt{psc_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (psc_1.east) {\small{\ensuremath{
\mathtt{39}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (psc_1.west) {\small{\ensuremath{\mathtt{16}}}};  \draw[dotted, red, thick] (psc_7) edge (psc_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=psc_1] (psc') {\ensuremath{\mathtt{psc'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (psc'.east) {\small{\ensuremath{\mathtt{40}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (psc'.west) {\small{\ensuremath{\mathtt{15}}}};  \draw[solid] (psc_1) edge (psc');
  \node[draw=red, NULL, xshift=-0.000000cm , below of=psc'] (BRB'_1) {\ensuremath{\mathtt{BRB'_{1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (BRB'_1.east) {\small{\ensuremath{\mathtt{40}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (BRB'_1.west) {\small{\ensuremath{\mathtt{15}}}};  \draw[solid] (psc') edge (BRB'_1);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=BRB'_1] (bp_15) {\ensuremath{\mathtt{bp_{15}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (bp_15.east) {\small{\ensuremath{\mathtt{40}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (bp_15.west) {\small{\ensuremath{\mathtt{15}}}};  \draw[solid] (BRB'_1) edge (bp_15);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=bp_15] (bp_1) {\ensuremath{\mathtt{bp_
  {1}}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (bp_1.east) {\small{\ensuremath{
\mathtt{54}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (bp_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[dotted, red, thick] (bp_15) edge (bp_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=bp_1] (bp') {\ensuremath{\mathtt{bp'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (bp'.east) {\small{\ensuremath{\mathtt{55}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (bp'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (bp_1) edge (bp');
      \end{tikzpicture}
    }
    \subcaption{Case \leaf{id} and \leaf{scr} active}
  \end{subfigure}

  \caption{Preprocessing the \texttt{forestall} \ADT/\label{fig:pre:forestall}.}
\end{figure}

\begin{table*}[!!htb]
    \caption{Assignment for \texttt{forestall}}
\rowcolors{2}{lightgray!30}{white}
\begin{subtable}[t]{0.4\linewidth}
\subcaption{\DAG/ (a)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{hr',hr_{1}}}}\\
2&{\ensuremath{\mathtt{hr_{2}}}}\\
$\cdots$&$\cdots$\\
9&{\ensuremath{\mathtt{hr_{9}}}}\\
10&{\ensuremath{\mathtt{PR'_{1},hr_{10}}}}\\
11&{\ensuremath{\mathtt{reb',reb_{1}}}}\\
12&{\ensuremath{\mathtt{reb_{2}}}}\\
13&{\ensuremath{\mathtt{FS'_{1},PR'_{2},PR'_{3},PRS',SC',reb_{3},rfc'}}}\\
14&{\ensuremath{\mathtt{icp',icp_{1}}}}\\
15&{\ensuremath{\mathtt{icp_{2}}}}\\
$\cdots$&$\cdots$\\
27&{\ensuremath{\mathtt{icp_{14}}}}\\
28&{\ensuremath{\mathtt{FS'_{2},icp_{15}}}}\\
29&{\ensuremath{\mathtt{dtm',dtm_{1}}}}\\
30&{\ensuremath{\mathtt{dtm_{2}}}}\\
$\cdots$&$\cdots$\\
33&{\ensuremath{\mathtt{dtm_{5}}}}\\
34&{\ensuremath{\mathtt{FS'_{3},FS_{1}}}}\\
35&{\ensuremath{\mathtt{FS_{2}}}}\\
$\cdots$&$\cdots$\\
43&{\ensuremath{\mathtt{FS_{10}}}}\\
\hline
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.3\linewidth}
\subcaption{\DAG/ (b)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{hh',hh_{1}}}}\\
2&{\ensuremath{\mathtt{hh_{2}}}}\\
$\cdots$&$\cdots$\\
19&{\ensuremath{\mathtt{hh_{19}}}}\\
20&{\ensuremath{\mathtt{NA'_{1},NA'_{2},hh_{20},sb'}}}\\
21&{\ensuremath{\mathtt{heb',heb_{1}}}}\\
22&{\ensuremath{\mathtt{heb_{2}}}}\\
23&{\ensuremath{\mathtt{heb_{3}}}}\\
24&{\ensuremath{\mathtt{FS'_{1},NA'_{3},NAS',NA_{1},SC'}}}\\
25&{\ensuremath{\mathtt{icp',icp_{1}}}}\\
26&{\ensuremath{\mathtt{icp_{2}}}}\\
$\cdots$&$\cdots$\\
38&{\ensuremath{\mathtt{icp_{14}}}}\\
39&{\ensuremath{\mathtt{FS'_{2},icp_{15}}}}\\
40&{\ensuremath{\mathtt{dtm',dtm_{1}}}}\\
41&{\ensuremath{\mathtt{dtm_{2}}}}\\
$\cdots$&$\cdots$\\
44&{\ensuremath{\mathtt{dtm_{5}}}}\\
45&{\ensuremath{\mathtt{FS'_{3,FS_1}}}}\\
46&{\ensuremath{\mathtt{FS_{2}}}}\\
$\cdots$&$\cdots$\\
54&{\ensuremath{\mathtt{FS_{10}}}}\\
\hline
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.25\linewidth}
\subcaption{\DAG/ (c)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{bp',bp_{1}}}}\\
2&{\ensuremath{\mathtt{bp_{2}}}}\\
$\cdots$&$\cdots$\\
14&{\ensuremath{\mathtt{bp_{14}}}}\\
15&{\ensuremath{\mathtt{BRB'_{1},bp_{15}}}}\\
16&{\ensuremath{\mathtt{psc',psc_{1}}}}\\
17&{\ensuremath{\mathtt{psc_{2}}}}\\
$\cdots$&$\cdots$\\
22&{\ensuremath{\mathtt{psc_{7}}}}\\
23&{\ensuremath{\mathtt{BRB'_{2},BRB_{1}}}}\\
24&{\ensuremath{\mathtt{BRB_{2}}}}\\
25&{\ensuremath{\mathtt{BRB_{3},FS'_{1},SC'}}}\\
26&{\ensuremath{\mathtt{icp',icp_{1}}}}\\
27&{\ensuremath{\mathtt{icp_{2}}}}\\
$\cdots$&$\cdots$\\
39&{\ensuremath{\mathtt{icp_{14}}}}\\
40&{\ensuremath{\mathtt{FS'_{2},icp_{15}}}}\\
41&{\ensuremath{\mathtt{dtm',dtm_{1}}}}\\
42&{\ensuremath{\mathtt{dtm_{2}}}}\\
$\cdots$&$\cdots$\\
45&{\ensuremath{\mathtt{dtm_{5}}}}\\
46&{\ensuremath{\mathtt{FS'_{3,FS_1}}}}\\
47&{\ensuremath{\mathtt{FS_{2}}}}\\
$\cdots$&$\cdots$\\
55&{\ensuremath{\mathtt{FS_{10}}}}\\
\hline
\end{tabular}
\end{subtable}
\end{table*}

==> examples/gain-admin.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\node at (0,0)   {\picADT{ADTree_gainadmin.tikz}};
		\node at (4.5,0) {\picTable{tabAttributes_gainadmin}};
	\end{tikzpicture}
	\caption{Obtain admin privileges (\csadmin)}
	\label{fig:admin}
\end{figure}

\begin{figure}[!htb]
  \centering
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, OR, xshift=0.000000cm ] (OAP') {\rotatebox {-90}{\ensuremath{\mathtt{OAP'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (OAP'.south) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (OAP'.north) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (OAP'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (OAP'.north) {\small{
  \ensuremath{\mathtt{2942}}}};
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=OAP'] (ACLI_2) {\ensuremath{\mathtt{ACLI_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI_2.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI_2.west) {\small{
  \ensuremath{\mathtt{2942}}}};
  \draw[solid] (OAP'.west) edge (ACLI_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ACLI_2] (ACLI_1) {\ensuremath{\mathtt{ACLI_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI_1.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI_1.west) {\small{
  \ensuremath{\mathtt{2941}}}};
  \draw[solid] (ACLI_2) edge (ACLI_1);
  \node[draw=red, OR, xshift=-0.000000cm , yshift=5mm, below = 1.4cm of ACLI_1.south]
  (ACLI') {\rotatebox {-90}{\ensuremath{\mathtt{ACLI'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI'.south) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI'.north) {\small{
  \ensuremath{\mathtt{2940}}}};
  \draw[solid] (ACLI_1) edge (ACLI'.east);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ACLI'] (ECCS_60) {\ensuremath{\mathtt{ECCS_{60}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ECCS_60.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ECCS_60.west) {\small{
  \ensuremath{\mathtt{2940}}}};
  \draw[solid] (ACLI'.west) edge (ECCS_60);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ECCS_60] (ECCS_1) {\ensuremath{
  \mathtt{ECCS_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ECCS_1.east) {\small{\ensuremath{\mathtt{61}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ECCS_1.west) {\small{
  \ensuremath{\mathtt{2881}}}};
  \draw[dotted, red, thick] (ECCS_60) edge (ECCS_1);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=ECCS_1] (ECCS') {\ensuremath{\mathtt{ECCS'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ECCS'.east) {\small{\ensuremath{\mathtt{62}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ECCS'.west) {\small{
  \ensuremath{\mathtt{2880}}}};
  \draw[solid] (ECCS_1) edge (ECCS');
  \node[draw=red, OR, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of ECCS'.south] (ECC') {\rotatebox {-90}{\ensuremath{\mathtt{ECC'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ECC'.south) {\small{\ensuremath{\mathtt{62}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ECC'.north) {\small{
  \ensuremath{\mathtt{2880}}}};
  \draw[solid] (ECCS') edge (ECC'.east);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ECC'] (bcc_2880) {\ensuremath{\mathtt{bcc_{2880}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (bcc_2880.east) {\small{\ensuremath{\mathtt{62}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (bcc_2880.west) {\small{
  \ensuremath{\mathtt{2880}}}};
  \draw[solid] (ECC'.west) edge (bcc_2880);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=bcc_2880] (bcc_1) {\ensuremath{
  \mathtt{bcc_{1}}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (bcc_1.east) {\small{\ensuremath{\mathtt{2941}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (bcc_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[dotted, red, thick] (bcc_2880) edge (bcc_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=bcc_1] (bcc') {\ensuremath{\mathtt{bcc'}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (bcc'.east) {\small{\ensuremath{\mathtt{2942}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (bcc'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (bcc_1) edge (bcc');
      \end{tikzpicture}
    }

    \subcaption{Case \leaf{scr} is not active}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, OR, xshift=0.000000cm ] (OAP') {\rotatebox {-90}{\ensuremath{\mathtt{OAP'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (OAP'.south) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (OAP'.north) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (OAP'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (OAP'.north) {\small{\ensuremath{\mathtt{4320}}}};
  \node[draw=none, below of =OAP'] (fakeOAP') {};
  \node at (fakeOAP'.center) [draw=red, OR, logic gate inputs=nn]
  (GSAP') {\rotatebox {-90}{\ensuremath{\mathtt{GSAP'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (GSAP'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (GSAP'.north) {\small{\ensuremath{\mathtt{4320}}}};
  \draw[solid] (OAP'.west) edge (GSAP'.east);
  \node[draw=red, NULL, xshift=-0.000000cm , below of=GSAP'] (TSA') {\ensuremath{\mathtt{TSA'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (TSA'.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (TSA'.west) {\small{
  \ensuremath{\mathtt{4320}}}};
  \draw[solid] (GSAP'.west) edge (TSA');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=TSA'] (th_4320) {\ensuremath{\mathtt{th_{4320}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (th_4320.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (th_4320.west) {\small{
  \ensuremath{\mathtt{4320}}}};
  \draw[solid] (TSA') edge (th_4320);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=th_4320] (th_1) {\ensuremath{
  \mathtt{th_{1}}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (th_1.east) {\small{\ensuremath{\mathtt{4319}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (th_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[dotted, red, thick] (th_4320) edge (th_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=th_1] (th') {\ensuremath{\mathtt{th'}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (th'.east) {\small{\ensuremath{\mathtt{4320}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (th'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (th_1) edge (th');
      \end{tikzpicture}
    }
    \subcaption{Case \leaf{scr} active, but not \gate{DTH}}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.5}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
  \node[draw=red, OR, xshift=0.000000cm ] (OAP') {\rotatebox {-90}{\ensuremath{\mathtt{OAP'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (OAP'.south) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (OAP'.north) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (OAP'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (OAP'.north) {\small{
  \ensuremath{\mathtt{5762}}}};
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=OAP'] (ACLI_2) {\ensuremath{\mathtt{ACLI_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI_2.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI_2.west) {\small{
  \ensuremath{\mathtt{5762}}}};
  \draw[solid] (OAP'.west) edge (ACLI_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ACLI_2] (ACLI_1) {\ensuremath{\mathtt{ACLI_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI_1.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI_1.west) {\small{
  \ensuremath{\mathtt{5761}}}};
  \draw[solid] (ACLI_2) edge (ACLI_1);
  \node[draw=red, OR, xshift=-0.000000cm , yshift=5mm, below = 1.4cm of ACLI_1.south]
  (ACLI') {\rotatebox {-90}{\ensuremath{\mathtt{ACLI'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (ACLI'.south) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (ACLI'.north) {\small{
  \ensuremath{\mathtt{5760}}}};
  \draw[solid] (ACLI_1) edge (ACLI'.east);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=ACLI'] (co_5760) {\ensuremath{\mathtt{co_{5760}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (co_5760.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-4mm, yshift=0mm] at (co_5760.west) {\small{
  \ensuremath{\mathtt{5760}}}};
  \draw[solid] (ACLI'.west) edge (co_5760);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=co_5760] (co_1) {\ensuremath{
  \mathtt{co_{1}}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (co_1.east) {\small{\ensuremath{\mathtt{5761}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (co_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[dotted, red, thick] (co_5760) edge (co_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=co_1] (co') {\ensuremath{\mathtt{co'}}};
  \node[draw=none, blue, xshift=4mm, yshift=0mm] at (co'.east) {\small{\ensuremath{\mathtt{5762}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (co'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (co_1) edge (co');
      \end{tikzpicture}
    }
    \subcaption{Case both \leaf{scr} and \gate{DTH} are active}
  \end{subfigure}

  \caption{Preprocessing the \texttt{gain-admin} \ADT/\label{fig:pre:gainadmin}.}
\end{figure}

\begin{table}[!!htb]
\centering
    \caption{Assignment for \texttt{gain-admin}}
\rowcolors{2}{lightgray!30}{white}
\begin{subtable}[t]{\linewidth}
\subcaption{\DAG/ (a)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{bcc',bcc_{1}}}}\\
2&{\ensuremath{\mathtt{bcc_{2}}}}\\
$\cdots$ & $\cdots$ \\
2879&{\ensuremath{\mathtt{bcc_{2879}}}}\\
2880&{\ensuremath{\mathtt{ECC',bcc_{2880}}}}\\
2881&{\ensuremath{\mathtt{ECCS',ECCS_{1}}}}\\
2882&{\ensuremath{\mathtt{ECCS_{2}}}}\\
$\cdots$ & $\cdots$ \\
2940&{\ensuremath{\mathtt{ECCS_{60}}}}\\
2941&{\ensuremath{\mathtt{ACLI',ACLI_{1}}}}\\
2942&{\ensuremath{\mathtt{ACLI_{2,OAP'}}}}\\
\hline
\end{tabular}
\end{subtable}

\begin{subtable}[t]{\linewidth}
\subcaption{\DAG/ (b)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{th',th_{1}}}}\\
2&{\ensuremath{\mathtt{th_{2}}}}\\
$\cdots$ & $\cdots$ \\
4319&{\ensuremath{\mathtt{th_{4319}}}}\\
4320&{\ensuremath{\mathtt{GSAP',OAP',TSA',th_{4320}}}}\\
\hline
\end{tabular}
\end{subtable}

\begin{subtable}[t]{\linewidth}
\subcaption{\DAG/ (c)}
\centering
\begin{tabular}{c|l|}
\diagbox[]{slot}{agent}&1\\
\hline
1&{\ensuremath{\mathtt{co',co_{1}}}}\\
2&{\ensuremath{\mathtt{co_{2}}}}\\
$\cdots$ & $\cdots$ \\
5760&{\ensuremath{\mathtt{co_{5760}}}}\\
5761&{\ensuremath{\mathtt{ACLI',ACLI_{1}}}}\\
5762&{\ensuremath{\mathtt{ACLI_{2,OAP'}}}}\\
\hline
\end{tabular}
\end{subtable}
\end{table}

==> examples/icfem2020_example.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (0,0)   {\picADT{ADTree_toy_example.tikz}};
    \node at (4.5,0) {\picTable{tabAttributes_toy_example}};
  \end{tikzpicture}
  \caption{Scaling example (\texttt{scaling-example})}
  \label{fig:scalingexample}
\end{figure}

\begin{figure}[!htb]
  \centering
    \scalebox{0.55}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \node[draw=red, SEQ, xshift=0.000000cm ] (A7_1) {\ensuremath{\mathtt{A7_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=7mm] at (A7_1.east) {\small{\ensuremath{\mathtt{level}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (A7_1.west) {\small{\ensuremath{\mathtt{depth}}}};\node[draw=none, blue, xshift=2mm, yshift=0mm] at (A7_1.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A7_1.west) {\small{\ensuremath{\mathtt{5}}}};  \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A7_1.south] (A7') {\rotatebox {-90}{\ensuremath{\mathtt{A7'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A7'.south) {\small{\ensuremath{\mathtt{1}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A7'.north) {\small{\ensuremath{\mathtt{4}}}};  \draw[solid] (A7_1) edge (A7'.east);
        \node[draw=red, SEQ, xshift=-1.250000cm , below of=A7'] (A6_1) {\ensuremath{\mathtt{A6_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A6_1.east) {\small{\ensuremath{\mathtt{1}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A6_1.west) {\small{\ensuremath{\mathtt{4}}}};  \draw[solid] (A7'.input 1) edge (A6_1);
        \node[draw=red, SEQ, xshift=1.250000cm , below of=A7'] (l8_1) {\ensuremath{\mathtt{l8_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l8_1.east) {\small{\ensuremath{\mathtt{1}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l8_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A7'.input 2) edge (l8_1);
        \node[draw=red, state, xshift=-0.000000cm , below of=l8_1] (l8') {\ensuremath{\mathtt{l8'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l8'.east) {\small{\ensuremath{\mathtt{2}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l8'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l8_1) edge (l8');
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A6_1.south] (A6') {\rotatebox {-90}{\ensuremath{\mathtt{A6'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A6'.south) {\small{\ensuremath{\mathtt{2}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A6'.north) {\small{\ensuremath{\mathtt{3}}}};  \draw[solid] (A6_1) edge (A6'.east);
        \node[draw=red, SEQ, xshift=-4.500000cm , below of=A6'] (A4_1) {\ensuremath{\mathtt{A4_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A4_1.east) {\small{\ensuremath{\mathtt{2}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A4_1.west) {\small{\ensuremath{\mathtt{3}}}};  \draw[solid] (A6'.input 1) edge (A4_1);
        \node[draw=red, SEQ, xshift=4.500000cm , below of=A6'] (A5_1) {\ensuremath{\mathtt{A5_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A5_1.east) {\small{\ensuremath{\mathtt{2}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A5_1.west) {\small{\ensuremath{\mathtt{3}}}};  \draw[solid] (A6'.input 2) edge (A5_1);
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A5_1.south] (A5') {\rotatebox {-90}{\ensuremath{\mathtt{A5'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A5'.south) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A5'.north) {\small{\ensuremath{\mathtt{2}}}};  \draw[solid] (A5_1) edge (A5'.east);
        \node[draw=red, SEQ, xshift=-1.250000cm , below of=A5'] (A3_1) {\ensuremath{\mathtt{A3_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A3_1.east) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A3_1.west) {\small{\ensuremath{\mathtt{2}}}};  \draw[solid] (A5'.input 1) edge (A3_1);
        \node[draw=red, SEQ, xshift=1.250000cm , below of=A5'] (l7_1) {\ensuremath{\mathtt{l7_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l7_1.east) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l7_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A5'.input 2) edge (l7_1);
        \node[draw=red, state, xshift=-0.000000cm , below of=l7_1] (l7') {\ensuremath{\mathtt{l7'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l7'.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l7'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l7_1) edge (l7');
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A3_1.south] (A3') {\rotatebox {-90}{\ensuremath{\mathtt{A3'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A3'.south) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A3'.north) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A3_1) edge (A3'.east);
        \node[draw=red, SEQ, xshift=-1.250000cm , below of=A3'] (l5_1) {\ensuremath{\mathtt{l5_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l5_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l5_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A3'.input 1) edge (l5_1);
        \node[draw=red, SEQ, xshift=1.250000cm , below of=A3'] (l6_1) {\ensuremath{\mathtt{l6_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l6_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l6_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A3'.input 2) edge (l6_1);
        \node[draw=red, state, xshift=-0.000000cm , below of=l6_1] (l6') {\ensuremath{\mathtt{l6'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l6'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l6'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l6_1) edge (l6');
        \node[draw=red, state, xshift=-0.000000cm , below of=l5_1] (l5') {\ensuremath{\mathtt{l5'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l5'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l5'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l5_1) edge (l5');
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A4_1.south] (A4') {\rotatebox {-90}{\ensuremath{\mathtt{A4'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A4'.south) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A4'.north) {\small{\ensuremath{\mathtt{2}}}};  \draw[solid] (A4_1) edge (A4'.east);
        \node[draw=red, SEQ, xshift=-2.500000cm , below of=A4'] (A1_1) {\ensuremath{\mathtt{A1_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A1_1.east) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A1_1.west) {\small{\ensuremath{\mathtt{2}}}};  \draw[solid] (A4'.input 1) edge (A1_1);
        \node[draw=red, SEQ, xshift=2.500000cm , below of=A4'] (A2_1) {\ensuremath{\mathtt{A2_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A2_1.east) {\small{\ensuremath{\mathtt{3}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A2_1.west) {\small{\ensuremath{\mathtt{2}}}};  \draw[solid] (A4'.input 2) edge (A2_1);
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A2_1.south] (A2') {\rotatebox {-90}{\ensuremath{\mathtt{A2'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A2'.south) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A2'.north) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A2_1) edge (A2'.east);
        \node[draw=red, SEQ, xshift=-1.250000cm , below of=A2'] (l3_1) {\ensuremath{\mathtt{l3_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l3_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l3_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A2'.input 1) edge (l3_1);
        \node[draw=red, SEQ, xshift=1.250000cm , below of=A2'] (l4_1) {\ensuremath{\mathtt{l4_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l4_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l4_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A2'.input 2) edge (l4_1);
        \node[draw=red, state, xshift=-0.000000cm , below of=l4_1] (l4') {\ensuremath{\mathtt{l4'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l4'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l4'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l4_1) edge (l4');
        \node[draw=red, state, xshift=-0.000000cm , below of=l3_1] (l3') {\ensuremath{\mathtt{l3'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l3'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l3'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l3_1) edge (l3');
        \node[draw=red, AND, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of A1_1.south] (A1') {\rotatebox {-90}{\ensuremath{\mathtt{A1'}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (A1'.south) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (A1'.north) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A1_1) edge (A1'.east);
        \node[draw=red, SEQ, xshift=-1.250000cm , below of=A1'] (l1_1) {\ensuremath{\mathtt{l1_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l1_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l1_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A1'.input 1) edge (l1_1);
        \node[draw=red, SEQ, xshift=1.250000cm , below of=A1'] (l2_1) {\ensuremath{\mathtt{l2_{1}}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l2_1.east) {\small{\ensuremath{\mathtt{4}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l2_1.west) {\small{\ensuremath{\mathtt{1}}}};  \draw[solid] (A1'.input 2) edge (l2_1);
        \node[draw=red, state, xshift=-0.000000cm , below of=l2_1] (l2') {\ensuremath{\mathtt{l2'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l2'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l2'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l2_1) edge (l2');
        \node[draw=red, state, xshift=-0.000000cm , below of=l1_1] (l1') {\ensuremath{\mathtt{l1'}}};
        \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l1'.east) {\small{\ensuremath{\mathtt{5}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l1'.west) {\small{\ensuremath{\mathtt{0}}}};  \draw[solid] (l1_1) edge (l1');
      \end{tikzpicture}
      }
    \caption{Preprocessing the \texttt{scaling-example} \ADT/}
  \end{figure}

\begin{table}[!!htb]
    \centering
    \rowcolors{2}{lightgray!30}{white}
  \hspace{-0.26\linewidth}      \begin{tabular}{c|l|l|l|l|l|l|}
        \diagbox[]{slot}{agent} & 1                         & 2                         & 3                         & 4                         & 5                         & 6                         \\
        \hline
        1                       & \leaf{l1'}, \leaf{l1_{1}} & \leaf{l2'}, \leaf{l2_{1}} & \leaf{l3'}, \leaf{l3_{1}} & \leaf{l4'}, \leaf{l4_{1}} & \leaf{l5'}, \leaf{l5_{1}} & \leaf{l6'}, \leaf{l6_{1}} \\
        2                       & \leaf{A1'}, \leaf{A1_{1}} & \leaf{A2'}, \leaf{A2_{1}} & \leaf{A3'}, \leaf{A3_{1}} & \leaf{l7'}, \leaf{l7_{1}} &                           &                           \\
        3                       & \leaf{A4'}, \leaf{A4_{1}} & \leaf{A5'}, \leaf{A5_{1}} &                           &                           &                           &                           \\
        4                       & \leaf{A6'}, \leaf{A6_{1}} & \leaf{l8'}, \leaf{l8_{1}} &                           &                           &                           &                           \\
        5                       & \leaf{A7'}, \leaf{A7_{1}} &                           &                           &                           &                           &                           \\
        \hline
      \end{tabular}

    \caption{Assignment for \texttt{scaling-example}}
  \end{table}


==> examples/interrupted.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (0,0)   {\picADT{ADTree_interrupted.tikz}};
    \node at (4.5,0) {\picTable{tabAttributes_interrupted}};
  \end{tikzpicture}
  \caption{Interrupted schedule example (\texttt{interrupted})}
  \label{fig:interrupted}
\end{figure}

\begin{figure}[!htb]
  \centering
    \scalebox{0.55}{
\begin{tikzpicture}[node distance=1.8cm]
  \tikzstyle{SEQ}=[diamond]
  \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
  \tikzstyle{AND}=[and gate US, rotate=90 ]
  \tikzstyle{OR}=[or gate US, rotate=90 ]
  \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
  \node[draw=red, AND, logic gate inputs=nn, xshift=0.000000cm ] (a') {\rotatebox {-90}{\ensuremath{\mathtt{a'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (a'.south) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (a'.north) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (a'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (a'.north) {\small{\ensuremath{\mathtt{5}}}};
  \node[draw=red, SEQ, xshift=-1.25000cm , below of=a'] (b_2) {\ensuremath{\mathtt{b_
  {2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b_2.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b_2.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (a'.input 1) edge (b_2);
  \node[draw=red, SEQ, xshift=1.250000cm , below of=a'] (c_1) {\ensuremath{\mathtt{c_
  {1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c_1.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c_1.west) {\small{\ensuremath{\mathtt{5}}}};
  \draw[solid] (a'.input 2) edge (c_1);
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of c_1.south] (c') {\rotatebox {-90}{\ensuremath{\mathtt{c'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c'.south) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c'.north) {\small{\ensuremath{\mathtt{4}}}};
  \draw[solid] (c_1) edge (c'.east);
  \node[draw=red, SEQ, xshift=-1.000000cm , below of=c'] (d_4) {\ensuremath{\mathtt{d_
  {4}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_4.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_4.west) {\small{\ensuremath{\mathtt{4}}}};
  \draw[solid] (c'.input 1) edge (d_4);
  \node[draw=red, SEQ, xshift=1.000000cm , below of=c'] (e_3) {\ensuremath{\mathtt{e_
  {3}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_3.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_3.west) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (c'.input 2) edge (e_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=e_3] (e_2) {\ensuremath{\mathtt{e_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_2.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_2.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (e_3) edge (e_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=e_2] (e_1) {\ensuremath{\mathtt{e_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_1.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (e_2) edge (e_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=e_1] (e') {\ensuremath{\mathtt{e'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e'.east) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (e_1) edge (e');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=d_4] (d_3) {\ensuremath{\mathtt{d_{3}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_3.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_3.west) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (d_4) edge (d_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=d_3] (d_2) {\ensuremath{\mathtt{d_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_2.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_2.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (d_3) edge (d_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=d_2] (d_1) {\ensuremath{\mathtt{d_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_1.east) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (d_2) edge (d_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=d_1] (d') {\ensuremath{\mathtt{d'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d'.east) {\small{\ensuremath{\mathtt{5}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (d_1) edge (d');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=b_2] (b_1) {\ensuremath{\mathtt{b_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b_1.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (b_2) edge (b_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=b_1] (b') {\ensuremath{\mathtt{b'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b'.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (b_1) edge (b');
\end{tikzpicture}
    }
    \caption{Preprocessing the \texttt{interrupted} \ADT/}
\end{figure}

\begin{table}[!!htb]
    \centering
    \rowcolors{2}{lightgray!30}{white}

      \begin{tabular}{c|l|l|}
        \diagbox[]{slot}{agent} & 1                         & 2                         \\
        \hline
1&{\ensuremath{\mathtt{d',d_{1}}}}&{\ensuremath{\mathtt{e',e_{1}}}}\\
2&{\ensuremath{\mathtt{d_{2}}}}&{\ensuremath{\mathtt{b',b_{1}}}}\\
3&{\ensuremath{\mathtt{d_{3}}}}&{\ensuremath{\mathtt{e_{2}}}}\\
4&{\ensuremath{\mathtt{d_{4}}}}&{\ensuremath{\mathtt{e_{3}}}}\\
5&{\ensuremath{\mathtt{c',c_{1}}}}&{\ensuremath{\mathtt{a',b_{2}}}}\\
        \hline
      \end{tabular}
    \caption{Assignment for \texttt{interrupted}}
\end{table}


==> examples/iot-dev.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\node at (0,0) {\picADT{ADTree_iotdev.tikz}};
		\node at (6,0) {\picTable{tabAttributes_iotdev}};
	\end{tikzpicture}
	\caption{Compromise IoT device (\csiot)}
	\label{fig:iot}
\end{figure}

\begin{figure}[!htb]
  \centering
  \begin{subfigure}[b]{0.4\linewidth}
  \centering
    \scalebox{0.45}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
        \node[draw=red, NULL] (CIoTD'_3) {\nodeLabel{CIoTD'_{3}}};
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_3] (rms_30) {\nodeLabel
        {rms_{30}}};
        \draw[solid] (CIoTD'_3) edge (rms_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =rms_30] (rms_1) {\nodeLabel{rms_{1}}};
        \draw[dotted, red, thick] (rms_30) edge (rms_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =rms_1] (rms') {\nodeLabel{rms'}};
        \draw[solid] (rms_1) edge (rms');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =rms'] (CIoTD'_2) {\nodeLabel{CIoTD'_{2}}};
        \draw[solid] (rms') edge (CIoTD'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_2] (esv_60) {\nodeLabel{esv_{60}}};
        \draw[solid] (CIoTD'_2) edge (esv_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =esv_60] (esv_1) {\nodeLabel{esv_{1}}};
        \draw[dotted, red, thick] (esv_60) edge (esv_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =esv_1] (esv') {\nodeLabel{esv'}};
        \draw[solid] (esv_1) edge (esv');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =esv'] (CIoTD'_1) {\nodeLabel{CIoTD'_{1}}};
        \draw[solid] (esv') edge (CIoTD'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_1] (APNS_1) {\nodeLabel{APNS_{1}}};
        \draw[solid] (CIoTD'_1) edge (APNS_1);
        \node[draw=none,below of=APNS_1] (fakeAPNS') {};
        \node at (fakeAPNS'.center) [draw=red, AND, logic gate inputs=ni, seq=10pt]
        (APNS') {\rotatebox {-90}{\nodeLabel{APNS'}}};
        \draw[solid] (APNS_1) edge (APNS');
        \node[draw=red, SEQ, xshift=-1.000000cm, below of =APNS'] (APN_3) {\nodeLabel{APN_{3}}};
        \draw[solid] (APNS'.input 1) edge (APN_3);
        \node[draw=Green, SEQ, xshift=1.000000cm, below of =APNS'] (inc_1) {\nodeLabel{inc_{1}}};
        \draw[solid] (APNS'.input 2) edge (inc_1);
        \node[draw=Green, state, xshift=-0.000000cm, below of =inc_1] (inc') {\nodeLabel{inc'}};
        \draw[solid] (inc_1) edge (inc');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =APN_3] (APN_1) {\nodeLabel{APN_{1}}};
        \draw[dotted, red, thick] (APN_3) edge (APN_1);
        \node[draw=none,below of=APN_1] (fakeAPN') {};
        \node at (fakeAPN'.center) [draw=red, AND, logic gate inputs=nn]
        (APN') {\rotatebox {-90}{\nodeLabel{APN'}}};
        \draw[solid] (APN_1) edge (APN');
        \node[draw=none, xshift=-2.000000cm, below of =APN'] (fakeCPN') {};
        \node at (fakeCPN'.center) [draw=red, OR, logic gate inputs=nn]
        (CPN') {\rotatebox {-90}{\nodeLabel{CPN'}}};
        \draw[solid] (APN'.input 1) edge (CPN'.east);
        \node[draw=none, xshift=2.000000cm, below of =APN'] (fakeGVC') {};
        \node at (fakeGVC'.center) [draw=red, AND, logic gate inputs=ni]
        (GVC') {\rotatebox {-90}{\nodeLabel{GVC'}}};
        \draw[solid] (APN'.input 2) edge (GVC');
        \node[draw=red, SEQ, xshift=-1.000000cm, below of =GVC'] (gc_600) {\nodeLabel{gc_{600}}};
        \draw[solid] (GVC'.input 1) edge (gc_600);
        \node[draw=Green, SEQ, xshift=1.000000cm, below of =GVC'] (tla_1) {\nodeLabel{tla_{1}}};
        \draw[solid] (GVC'.input 2) edge (tla_1);
        \node[draw=Green, state, xshift=-0.000000cm, below of =tla_1] (tla') {\nodeLabel{tla'}};
        \draw[solid] (tla_1) edge (tla');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =gc_600] (gc_1) {\nodeLabel
        {gc_{1}}};
        \draw[dotted, red, thick] (gc_600) edge (gc_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =gc_1] (gc') {\nodeLabel{gc'}};
        \draw[solid] (gc_1) edge (gc');
        \node[draw=red, NULL, xshift=-1.000000cm, below of =CPN'] (AL'_2) {\nodeLabel
        {AL'_{2}}};
        \draw[solid] (CPN'.input 1) edge (AL'_2);
        \node[draw=red, NULL, xshift=1.000000cm, below of =CPN'] (AW'_2) {\nodeLabel
        {AW'_{2}}};
        \draw[solid] (CPN'.input 2) edge (AW'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AW'_2] (bwk_120) {\nodeLabel
        {bwk_{120}}};
        \draw[solid] (AW'_2) edge (bwk_120);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =bwk_120] (bwk_1) {\nodeLabel{bwk_{1}}};
        \draw[dotted, red, thick] (bwk_120) edge (bwk_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =bwk_1] (bwk') {\nodeLabel{bwk'}};
        \draw[solid] (bwk_1) edge (bwk');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =bwk'] (AW'_1) {\nodeLabel{AW'_{1}}};
        \draw[solid] (bwk') edge (AW'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AW'_1] (fw_300) {\nodeLabel
        {fw_{300}}};
        \draw[solid] (AW'_1) edge (fw_300);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =fw_300] (fw_1) {\nodeLabel{fw_{1}}};
        \draw[dotted, red, thick] (fw_300) edge (fw_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =fw_1] (fw') {\nodeLabel{fw'}};
        \draw[solid] (fw_1) edge (fw');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_2] (sma_30) {\nodeLabel
        {sma_{30}}};
        \draw[solid] (AL'_2) edge (sma_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =sma_30] (sma_1) {\nodeLabel{sma_{1}}};
        \draw[dotted, red, thick] (sma_30) edge (sma_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =sma_1] (sma') {\nodeLabel{sma'}};
        \draw[solid] (sma_1) edge (sma');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =sma'] (AL'_1) {\nodeLabel{AL'_{1}}};
        \draw[solid] (sma') edge (AL'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_1] (flp_60) {\nodeLabel
        {flp_{60}}};
        \draw[solid] (AL'_1) edge (flp_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =flp_60] (flp_1) {\nodeLabel{flp_{1}}};
        \draw[dotted, red, thick] (flp_60) edge (flp_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =flp_1] (flp') {\nodeLabel{flp'}};
        \draw[solid] (flp_1) edge (flp');
      \end{tikzpicture}
    }

    \subcaption{Steps 1, 2: Time normalisation and scheduling enforcement}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.3\linewidth}
  \centering
    \scalebox{0.45}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
        \node[draw=red, NULL] (CIoTD'_3) {\nodeLabel{CIoTD'_{3}}};
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_3] (rms_30) {\nodeLabel
        {rms_{30}}};
        \draw[solid] (CIoTD'_3) edge (rms_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =rms_30] (rms_1) {\nodeLabel{rms_{1}}};
        \draw[dotted, red, thick] (rms_30) edge (rms_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =rms_1] (rms') {\nodeLabel{rms'}};
        \draw[solid] (rms_1) edge (rms');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =rms'] (CIoTD'_2) {\nodeLabel{CIoTD'_{2}}};
        \draw[solid] (rms') edge (CIoTD'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_2] (esv_60) {\nodeLabel{esv_{60}}};
        \draw[solid] (CIoTD'_2) edge (esv_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =esv_60] (esv_1) {\nodeLabel{esv_{1}}};
        \draw[dotted, red, thick] (esv_60) edge (esv_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =esv_1] (esv') {\nodeLabel{esv'}};
        \draw[solid] (esv_1) edge (esv');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =esv'] (CIoTD'_1) {\nodeLabel{CIoTD'_{1}}};
        \draw[solid] (esv') edge (CIoTD'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_1] (APNS_1) {\nodeLabel{APNS_{1}}};
        \draw[solid] (CIoTD'_1) edge (APNS_1);
        \node[draw=red, NULL, xshift=-0.000000cm, below of =APNS_1] (APNS') {\nodeLabel{APNS'}};
        \draw[solid] (APNS_1) edge (APNS');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =APNS'] (APN_3) {\nodeLabel{APN_{3}}};
        \draw[solid] (APNS') edge (APN_3);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =APN_3] (APN_1) {\nodeLabel{APN_{1}}};
        \draw[dotted, red, thick] (APN_3) edge (APN_1);
        \node[draw=none,below of=APN_1] (fakeAPN') {};
        \node at (fakeAPN'.center) [draw=red, AND, logic gate inputs=nn]
        (APN') {\rotatebox {-90}{\nodeLabel{APN'}}};
        \draw[solid] (APN_1) edge (APN');
        \node[draw=none, xshift=-2.000000cm, below of =APN'] (fakeCPN') {};
        \node at (fakeCPN'.center) [draw=red, OR]
        (CPN') {\rotatebox {-90}{\nodeLabel{CPN'}}};
        \draw[solid] (APN'.input 1) edge (CPN'.east);
        \node[draw=red, NULL, xshift=1.000000cm, below of =APN'] (GVC') {\nodeLabel
        {GVC'}};
        \draw[solid] (APN'.input 2) edge (GVC');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =GVC'] (gc_600) {\nodeLabel{gc_{600}}};
        \draw[solid] (GVC') edge (gc_600);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =gc_600] (gc_1) {\nodeLabel{gc_{1}}};
        \draw[dotted, red, thick] (gc_600) edge (gc_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =gc_1] (gc') {\nodeLabel{gc'}};
        \draw[solid] (gc_1) edge (gc');
        \node[draw=red, NULL, xshift=-1.000000cm, below of =CPN'] (AL'_2) {\nodeLabel
        {AL'_{2}}};
        \draw[solid] (CPN') edge (AL'_2);
        \node[draw=red, NULL, xshift=1.000000cm, below of =CPN'] (AW'_2) {\nodeLabel
        {AW'_{2}}};
        \draw[solid] (CPN') edge (AW'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AW'_2] (bwk_120) {\nodeLabel
        {bwk_{120}}};
        \draw[solid] (AW'_2) edge (bwk_120);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =bwk_120] (bwk_1) {\nodeLabel{bwk_{1}}};
        \draw[dotted, red, thick] (bwk_120) edge (bwk_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =bwk_1] (bwk') {\nodeLabel{bwk'}};
        \draw[solid] (bwk_1) edge (bwk');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =bwk'] (AW'_1) {\nodeLabel
        {AW'_{1}}};
        \draw[solid] (bwk') edge (AW'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AW'_1] (fw_300) {\nodeLabel{fw_{300}}};
        \draw[solid] (AW'_1) edge (fw_300);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =fw_300] (fw_1) {\nodeLabel{fw_{1}}};
        \draw[dotted, red, thick] (fw_300) edge (fw_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =fw_1] (fw') {\nodeLabel{fw'}};
        \draw[solid] (fw_1) edge (fw');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_2] (sma_30) {\nodeLabel
        {sma_{30}}};
        \draw[solid] (AL'_2) edge (sma_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =sma_30] (sma_1) {\nodeLabel{sma_{1}}};
        \draw[dotted, red, thick] (sma_30) edge (sma_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =sma_1] (sma') {\nodeLabel{sma'}};
        \draw[solid] (sma_1) edge (sma');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =sma'] (AL'_1) {\nodeLabel
        {AL'_{1}}};
        \draw[solid] (sma') edge (AL'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_1] (flp_60) {\nodeLabel
        {flp_{60}}};
        \draw[solid] (AL'_1) edge (flp_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =flp_60] (flp_1) {\nodeLabel{flp_{1}}};
        \draw[dotted, red, thick] (flp_60) edge (flp_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =flp_1] (flp') {\nodeLabel{flp'}};
        \draw[solid] (flp_1) edge (flp');
      \end{tikzpicture}
    }
    \subcaption{Step 3: All failed defenses}
  \end{subfigure}
  %
  \begin{subfigure}[b]{0.25\linewidth}
  \centering
    \scalebox{0.46}{
      \begin{tikzpicture}[node distance=1.8cm]
        \tikzstyle{SEQ}=[diamond]
        \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
        \tikzstyle{AND}=[and gate US, logic gate inputs=nn, rotate=90 ]
        \tikzstyle{OR}=[or gate US, logic gate inputs=nn, rotate=90 ]
        \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
        \normalsize
        \node[draw=red, NULL] (CIoTD'_3) {\nodeLabel{CIoTD'_3}};
\node[draw=none, blue, xshift=2mm, yshift=7mm] at (CIoTD'_3.east) {\small{\ensuremath{\mathtt{level}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (CIoTD'_3.west) {\small{\ensuremath{\mathtt{depth}}}};\node[draw=none, blue, xshift=2mm, yshift=0mm] at (CIoTD'_3.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (CIoTD'_3.west) {\small{\ensuremath{\mathtt{694}}}};
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_3] (rms_30) {\nodeLabel
        {rms_{30}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (rms_30.east) {\small{\ensuremath{\mathtt{0}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (rms_30.west) {\small{\ensuremath{\mathtt{694}}}};
        \draw[solid] (CIoTD'_3) edge (rms_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =rms_30] (rms_1) {\nodeLabel{rms_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (rms_1.east) {\small{\ensuremath{\mathtt{29}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (rms_1.west) {\small{\ensuremath{\mathtt{665}}}};
        \draw[dotted, red, thick] (rms_30) edge (rms_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =rms_1] (rms') {\nodeLabel{rms'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (rms'.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (rms'.west) {\small{\ensuremath{\mathtt{664}}}};
        \draw[solid] (rms_1) edge (rms');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =rms'] (CIoTD'_2) {\nodeLabel{CIoTD'_{2}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (CIoTD'_2.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (CIoTD'_2.west) {\small{\ensuremath{\mathtt{664}}}};
        \draw[solid] (rms') edge (CIoTD'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_2] (esv_60) {\nodeLabel{esv_{60}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (esv_60.east) {\small{\ensuremath{\mathtt{30}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (esv_60.west) {\small{\ensuremath{\mathtt{664}}}};
        \draw[solid] (CIoTD'_2) edge (esv_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =esv_60] (esv_1) {\nodeLabel{esv_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (esv_1.east) {\small{\ensuremath{\mathtt{89}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (esv_1.west) {\small{\ensuremath{\mathtt{605}}}};        \draw[dotted, red, thick] (esv_60) edge (esv_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =esv_1] (esv') {\nodeLabel{esv'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (esv'.east) {\small{\ensuremath{\mathtt{90}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (esv'.west) {\small{\ensuremath{\mathtt{604}}}};
        \draw[solid] (esv_1) edge (esv');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =esv'] (CIoTD'_1) {\nodeLabel{CIoTD'_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (CIoTD'_1.east) {\small{\ensuremath{\mathtt{90}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (CIoTD'_1.west) {\small{\ensuremath{\mathtt{604}}}};
        \draw[solid] (esv') edge (CIoTD'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =CIoTD'_1] (APNS_1) {\nodeLabel{APNS_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (APNS_1.east) {\small{\ensuremath{\mathtt{90}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (APNS_1.west) {\small{\ensuremath{\mathtt{604}}}};
        \draw[solid] (CIoTD'_1) edge (APNS_1);
        \node[draw=red, NULL, xshift=-0.000000cm, below of =APNS_1] (APNS') {\nodeLabel{APNS'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (APNS'.east) {\small{\ensuremath{\mathtt{91}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (APNS'.west) {\small{\ensuremath{\mathtt{603}}}};
        \draw[solid] (APNS_1) edge (APNS');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =APNS'] (APN_3) {\nodeLabel{APN_{3}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (APN_3.east) {\small{\ensuremath{\mathtt{91}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (APN_3.west) {\small{\ensuremath{\mathtt{603}}}};
        \draw[solid] (APNS') edge (APN_3);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =APN_3] (APN_1) {\nodeLabel{APN_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (APN_1.east) {\small{\ensuremath{\mathtt{93}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (APN_1.west) {\small{\ensuremath{\mathtt{601}}}};
        \draw[dotted, red, thick] (APN_3) edge (APN_1);
        \node[draw=none,below of=APN_1] (fakeAPN') {};
        \node at (fakeAPN'.center) [draw=red, AND, logic gate inputs=nn]
        (APN') {\rotatebox {-90}{\nodeLabel{APN'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (APN'.south) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (APN'.north) {\small{\ensuremath{\mathtt{600}}}};        \draw[solid] (APN_1) edge (APN');
        \node[draw=none, xshift=-1.500000cm, below of =APN'] (fakeCPN') {};
        \node at (fakeCPN'.center) [draw=red, OR]
        (CPN') {\rotatebox {-90}{\nodeLabel{CPN'}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (CPN'.south) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (CPN'.north) {\small{\ensuremath{\mathtt{90}}}};
        \draw[solid] (APN'.input 1) edge (CPN'.east);
        \node[draw=red, NULL, xshift=1.000000cm, below of =APN'] (GVC') {\nodeLabel{GVC'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (GVC'.east) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (GVC'.west) {\small{\ensuremath{\mathtt{600}}}};
        \draw[solid] (APN'.input 2) edge (GVC');
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =GVC'] (gc_600) {\nodeLabel{gc_{600}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (gc_600.east) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (gc_600.west) {\small{\ensuremath{\mathtt{600}}}};
        \draw[solid] (GVC') edge (gc_600);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =gc_600] (gc_1) {\nodeLabel{gc_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (gc_1.east) {\small{\ensuremath{\mathtt{693}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (gc_1.west) {\small{\ensuremath{\mathtt{1}}}};
        \draw[dotted, red, thick] (gc_600) edge (gc_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =gc_1] (gc') {\nodeLabel{gc'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (gc'.east) {\small{\ensuremath{\mathtt{694}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (gc'.west) {\small{\ensuremath{\mathtt{0}}}};
        \draw[solid] (gc_1) edge (gc');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =CPN'] (AL'_2) {\nodeLabel
        {AL'_{2}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (AL'_2.east) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (AL'_2.west) {\small{\ensuremath{\mathtt{90}}}};
        \draw[solid] (CPN') edge (AL'_2);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_2] (sma_30) {\nodeLabel
        {sma_{30}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (sma_30.east) {\small{\ensuremath{\mathtt{94}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (sma_30.west) {\small{\ensuremath{\mathtt{90}}}};
        \draw[solid] (AL'_2) edge (sma_30);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =sma_30] (sma_1) {\nodeLabel{sma_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (sma_1.east) {\small{\ensuremath{\mathtt{123}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (sma_1.west) {\small{\ensuremath{\mathtt{61}}}};
        \draw[dotted, red, thick] (sma_30) edge (sma_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =sma_1] (sma') {\nodeLabel{sma'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (sma'.east) {\small{\ensuremath{\mathtt{124}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (sma'.west) {\small{\ensuremath{\mathtt{60}}}};
        \draw[solid] (sma_1) edge (sma');
        \node[draw=red, NULL, xshift=-0.000000cm, below of =sma'] (AL'_1) {\nodeLabel{AL'_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (AL'_1.east) {\small{\ensuremath{\mathtt{124}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (AL'_1.west) {\small{\ensuremath{\mathtt{60}}}};
        \draw[solid] (sma') edge (AL'_1);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =AL'_1] (flp_60) {\nodeLabel{flp_{60}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (flp_60.east) {\small{\ensuremath{\mathtt{124}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (flp_60.west) {\small{\ensuremath{\mathtt{60}}}};
        \draw[solid] (AL'_1) edge (flp_60);
        \node[draw=red, SEQ, xshift=-0.000000cm, below of =flp_60] (flp_1) {\nodeLabel{flp_{1}}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (flp_1.east) {\small{\ensuremath{\mathtt{183}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (flp_1.west) {\small{\ensuremath{\mathtt{1}}}};
        \draw[dotted, red, thick] (flp_60) edge (flp_1);
        \node[draw=red, state, xshift=-0.000000cm, below of =flp_1] (flp') {\nodeLabel{flp'}};
\node[draw=none, blue, xshift=2mm, yshift=0mm] at (flp'.east) {\small{\ensuremath{\mathtt{184}}}};\node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (flp'.west) {\small{\ensuremath{\mathtt{0}}}};        \draw[solid] (flp_1) edge (flp');
      \end{tikzpicture}
    }
    \subcaption{Applying \Cref{algo:depth,algo:level} and handling \gateOR nodes}
  \end{subfigure}

  \caption{Preprocessing the \texttt{iot-dev} \ADT/\label{fig:pre:iot_dev:1}. When
  either \texttt{tla} or \texttt{inc} are enabled, step 3 produces an empty \DAG/.}
\end{figure}

\begin{table}[!!htb]
  \centering
    \caption{Assignment for \texttt{iot-dev}}
\rowcolors{2}{lightgray!30}{white}
\begin{tabular}{c|l|l|}
\diagbox[]{slot}{agent}&1&2\\
\hline
1&{\ensuremath{\mathtt{gc',gc_{1}}}}&{\ensuremath{\mathtt{}}}\\
2&{\ensuremath{\mathtt{gc_{2}}}}&{\ensuremath{\mathtt{}}}\\
$\cdots$&$\cdots$&{\ensuremath{\mathtt{}}}\\
510&{\ensuremath{\mathtt{gc_{510}}}}&{\ensuremath{\mathtt{}}}\\
511&{\ensuremath{\mathtt{gc_{511}}}}&{\ensuremath{\mathtt{flp',flp_{1}}}}\\
512&{\ensuremath{\mathtt{gc_{512}}}}&{\ensuremath{\mathtt{flp_{2}}}}\\
$\cdots$&$\cdots$&$\cdots$\\
569&{\ensuremath{\mathtt{gc_{569}}}}&{\ensuremath{\mathtt{flp_{59}}}}\\
570&{\ensuremath{\mathtt{gc_{570}}}}&{\ensuremath{\mathtt{AL'_{1},flp_{60}}}}\\
571&{\ensuremath{\mathtt{gc_{571}}}}&{\ensuremath{\mathtt{sma',sma_{1}}}}\\
572&{\ensuremath{\mathtt{gc_{572}}}}&{\ensuremath{\mathtt{sma_{2}}}}\\
$\cdots$&$\cdots$&$\cdots$\\
599&{\ensuremath{\mathtt{gc_{599}}}}&{\ensuremath{\mathtt{sma_{29}}}}\\
600&{\ensuremath{\mathtt{GVC',gc_{600}}}}&{\ensuremath{\mathtt{AL'_{2},CPN',sma_{30}}}}\\
601&{\ensuremath{\mathtt{APN',APN_{1}}}}&{\ensuremath{\mathtt{}}}\\
602&{\ensuremath{\mathtt{APN_{2}}}}&{\ensuremath{\mathtt{}}}\\
603&{\ensuremath{\mathtt{APN_{3}}}}&{\ensuremath{\mathtt{}}}\\
604&{\ensuremath{\mathtt{APNS',APNS_{1},CIoTD'_{1}}}}&{\ensuremath{\mathtt{}}}\\
605&{\ensuremath{\mathtt{esv',esv_{1}}}}&{\ensuremath{\mathtt{}}}\\
606&{\ensuremath{\mathtt{esv_{2}}}}&{\ensuremath{\mathtt{}}}\\

$\cdots$&$\cdots$&{\ensuremath{\mathtt{}}}\\
663&{\ensuremath{\mathtt{esv_{59}}}}&{\ensuremath{\mathtt{}}}\\
664&{\ensuremath{\mathtt{CIoTD'_{2},esv_{60}}}}&{\ensuremath{\mathtt{}}}\\
665&{\ensuremath{\mathtt{rms',rms_{1}}}}&{\ensuremath{\mathtt{}}}\\
666&{\ensuremath{\mathtt{rms_{2}}}}&{\ensuremath{\mathtt{}}}\\
$\cdots$&$\cdots$&{\ensuremath{\mathtt{}}}\\
693&{\ensuremath{\mathtt{rms_{29}}}}&{\ensuremath{\mathtt{}}}\\
694&{\ensuremath{\mathtt{CIoTD'_{3},rms_{30}}}}&{\ensuremath{\mathtt{}}}\\
\hline
\end{tabular}
\end{table}


==> examples/last.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (0,0)   {\picADT{ADTree_last.tikz}};
    \node at (4.5,0) {\picTable{tabAttributes_last}};
  \end{tikzpicture}
  \caption{Last example (\texttt{last})}
  \label{fig:last}
\end{figure}

\begin{figure}[!htb]
  \centering
    \scalebox{0.55}{
\begin{tikzpicture}[node distance=1.8cm]
  \tikzstyle{SEQ}=[diamond]
  \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
  \tikzstyle{AND}=[and gate US, rotate=90 ]
  \tikzstyle{OR}=[or gate US, rotate=90 ]
  \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
  \node[draw=red, AND, logic gate inputs=nn, xshift=0.000000cm ] (a') {\rotatebox {-90}{\ensuremath{\mathtt{a'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (a'.south) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (a'.north) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (a'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (a'.north) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=red, SEQ, xshift=-2.250000cm , below of=a'] (b_1) {\ensuremath{\mathtt{b_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b_1.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b_1.west) {\small{\ensuremath{\mathtt{4}}}};
  \draw[solid] (a'.input 1) edge (b_1);
  \node[draw=red, NULL, xshift=2.250000cm , below of=a'] (e') {\ensuremath{\mathtt{e'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e'.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e'.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (a'.input 2) edge (e');
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of e'.south] (f') {\rotatebox {-90}{\ensuremath{\mathtt{f'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (f'.south) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (f'.north) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (e') edge (f'.east);
  \node[draw=red, NULL, xshift=-1.250000cm , below of=f'] (h') {\ensuremath{\mathtt{h'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (h'.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (h'.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (f'.input 1) edge (h');
  \node[draw=red, NULL, xshift=1.250000cm , below of=f'] (i') {\ensuremath{\mathtt{i'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (i'.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (i'.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (f'.input 2) edge (i');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=i'] (l_1) {\ensuremath{\mathtt{l_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l_1.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (i') edge (l_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=l_1] (l') {\ensuremath{\mathtt{l'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (l'.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (l'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (l_1) edge (l');
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=h'] (j_1) {\ensuremath{\mathtt{j_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (j_1.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (j_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (h') edge (j_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=j_1] (j') {\ensuremath{\mathtt{j'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (j'.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (j'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (j_1) edge (j');
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of b_1.south] (b') {\rotatebox {-90}{\ensuremath{\mathtt{b'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b'.south) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b'.north) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (b_1) edge (b'.east);
  \node[draw=red, SEQ, xshift=-1.250000cm , below of=b'] (c_1) {\ensuremath{\mathtt{c_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c_1.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (b'.input 1) edge (c_1);
  \node[draw=red, SEQ, xshift=1.250000cm , below of=b'] (d_3) {\ensuremath{\mathtt{d_{3}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_3.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_3.west) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (b'.input 2) edge (d_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=d_3] (d_2) {\ensuremath{\mathtt{d_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_2.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_2.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (d_3) edge (d_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=d_2] (d_1) {\ensuremath{\mathtt{d_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_1.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (d_2) edge (d_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=d_1] (d') {\ensuremath{\mathtt{d'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d'.east) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (d_1) edge (d');
  \node[draw=red, state, xshift=-0.000000cm , below of=c_1] (c') {\ensuremath{\mathtt{c'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c'.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (c_1) edge (c');
\end{tikzpicture}
    }
    \caption{Preprocessing the \texttt{last} \ADT/}
\end{figure}

\begin{table}[!!htb]
    \centering
    \rowcolors{2}{lightgray!30}{white}

      \begin{tabular}{c|l|l|}
        \diagbox[]{slot}{agent} & 1                         & 2                         \\
        \hline
1&{\ensuremath{\mathtt{d',d_{1}}}}&{\ensuremath{\mathtt{}}}\\
2&{\ensuremath{\mathtt{d_{2}}}}&{\ensuremath{\mathtt{i',l',l_{1}}}}\\
3&{\ensuremath{\mathtt{d_{3}}}}&{\ensuremath{\mathtt{c',c_{1}}}}\\
4&{\ensuremath{\mathtt{a',b',b_{1}}}}&{\ensuremath{\mathtt{e',f',h',j',j_{1}}}}\\
        \hline
      \end{tabular}
    \caption{Assignment for \texttt{last}}
\end{table}


==> examples/scaling_example.tex <==
%!TEX root=../main.tex

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node at (0,0)   {\picADT{ADTree_scaling.tikz}};
    \node at (4.5,0) {\picTable{tabAttributes_scaling}};
  \end{tikzpicture}
  \caption{Scaling example (\texttt{scaling})}
  \label{fig:scaling}
\end{figure}

\begin{figure}[!htb]
  \centering
    \scalebox{0.55}{
\begin{tikzpicture}[node distance=1.8cm]
  \tikzstyle{SEQ}=[diamond]
  \tikzstyle{NULL}=[trapezium, trapezium left angle=120, trapezium right angle=120, minimum size=8mm]
  \tikzstyle{AND}=[and gate US, rotate=90 ]
  \tikzstyle{OR}=[or gate US, rotate=90 ]
  \tikzset{every node/.style={ultra thick, draw=red, minimum size=6mm}}
  \node[draw=red, SEQ, xshift=0.000000cm ] (a_1) {\ensuremath{\mathtt{a_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=7mm] at (a_1.east) {\small{\ensuremath{\mathtt{level}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=7mm] at (a_1.west) {\small{\ensuremath{\mathtt{depth}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (a_1.east) {\small{\ensuremath{\mathtt{0}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (a_1.west) {\small{\ensuremath{\mathtt{5}}}};
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of a_1.south] (a') {\rotatebox {-90}{\ensuremath{\mathtt{a'}}}};
  \draw[solid] (a_1) edge (a'.east);
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (a'.south) {\small{\ensuremath{
  \mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (a'.north) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=red, SEQ, xshift=-2.250000cm , below of=a'] (b_1) {\ensuremath{\mathtt{b_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b_1.east) {\small{\ensuremath{
  \mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b_1.west) {\small{\ensuremath{\mathtt{4}}}};
  \draw[solid] (a'.input 1) edge (b_1);
  \node[draw=red, SEQ, xshift=2.250000cm , below of=a'] (c_1) {\ensuremath{\mathtt{c_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c_1.east) {\small{\ensuremath{\mathtt{1}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c_1.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (a'.input 2) edge (c_1);
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of c_1.south] (c') {\rotatebox {-90}{\ensuremath{\mathtt{c'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (c'.south) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (c'.north) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (c_1) edge (c'.east);
  \node[draw=red, SEQ, xshift=-1.250000cm , below of=c'] (f_1) {\ensuremath{\mathtt{f_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (f_1.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (f_1.west) {\small{
  \ensuremath{\mathtt{1}}}};
  \draw[solid] (c'.input 1) edge (f_1);
  \node[draw=red, SEQ, xshift=1.250000cm , below of=c'] (g_1) {\ensuremath{\mathtt{g_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (g_1.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (g_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (c'.input 2) edge (g_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=g_1] (g') {\ensuremath{\mathtt{g'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (g'.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (g'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (g_1) edge (g');
  \node[draw=red, state, xshift=-0.000000cm , below of=f_1] (f') {\ensuremath{\mathtt{f'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (f'.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (f'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (f_1) edge (f');
  \node[draw=red, AND, logic gate inputs=nn, xshift=-0.000000cm , yshift=4mm, below = 1.4cm of b_1.south] (b') {\rotatebox {-90}{\ensuremath{\mathtt{b'}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (b'.south) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (b'.north) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (b_1) edge (b'.east);
  \node[draw=red, SEQ, xshift=-1.250000cm , below of=b'] (d_1) {\ensuremath{\mathtt{d_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d_1.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (b'.input 1) edge (d_1);
  \node[draw=red, SEQ, xshift=1.250000cm , below of=b'] (e_3) {\ensuremath{\mathtt{e_{3}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_3.east) {\small{\ensuremath{\mathtt{2}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_3.west) {\small{\ensuremath{\mathtt{3}}}};
  \draw[solid] (b'.input 2) edge (e_3);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=e_3] (e_2) {\ensuremath{\mathtt{e_{2}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_2.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_2.west) {\small{\ensuremath{\mathtt{2}}}};
  \draw[solid] (e_3) edge (e_2);
  \node[draw=red, SEQ, xshift=-0.000000cm , below of=e_2] (e_1) {\ensuremath{\mathtt{e_{1}}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e_1.east) {\small{\ensuremath{\mathtt{4}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e_1.west) {\small{\ensuremath{\mathtt{1}}}};
  \draw[solid] (e_2) edge (e_1);
  \node[draw=red, state, xshift=-0.000000cm , below of=e_1] (e') {\ensuremath{\mathtt{e'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (e'.east) {\small{\ensuremath{\mathtt{5}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (e'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (e_1) edge (e');
  \node[draw=red, state, xshift=-0.000000cm , below of=d_1] (d') {\ensuremath{\mathtt{d'}}};
  \node[draw=none, blue, xshift=2mm, yshift=0mm] at (d'.east) {\small{\ensuremath{\mathtt{3}}}};
  \node[draw=none, green!60!black, xshift=-2mm, yshift=0mm] at (d'.west) {\small{\ensuremath{\mathtt{0}}}};
  \draw[solid] (d_1) edge (d');
\end{tikzpicture}
    }
    \caption{Preprocessing the \texttt{scaling} \ADT/}
\end{figure}

\begin{table}[!!htb]
    \centering
    \rowcolors{2}{lightgray!30}{white}

      \begin{tabular}{c|l|l|}
        \diagbox[]{slot}{agent} & 1                         & 2                         \\
        \hline
1&{\ensuremath{\mathtt{e',e_{1}}}}&{\ensuremath{\mathtt{g',g_{1}}}}\\
2&{\ensuremath{\mathtt{e_{2}}}}&{\ensuremath{\mathtt{f',f_{1}}}}\\
3&{\ensuremath{\mathtt{e_{3}}}}&{\ensuremath{\mathtt{d',d_{1}}}}\\
4&{\ensuremath{\mathtt{b',b_{1}}}}&{\ensuremath{\mathtt{c',c_{1}}}}\\
5&{\ensuremath{\mathtt{a',a_{1}}}}&\\
        \hline
      \end{tabular}
    \caption{Assignment for \texttt{scaling}}
\end{table}

